Throughput in inhomogeneous planar drainage networks

We consider navigation schemes on planar diluted lattices and semi lattices with one discrete and one continuous component. More precisely, nodes that survive inhomogeneous Bernoulli site percolation, or are placed as inhomogeneous Poisson points on shifted copies of $\mathbb{Z}$, forward their individually generated traffic to their respective closest neighbors to the left in the next layer. The resulting drainage network is a tree and we study the amount of traffic that goes through an increasing window at the origin. Our main results show that, properly rescaled, the total traffic, jointly with the total length of the contributing tree part, converges to the area under a time-inhomogeneous Brownian motion until it hits zero. The hitting time corresponds to the limiting maximal path length.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.18cm,y=0.18cm]
\clip(-2,-21) rectangle (61,21);

\draw[color=darkchampagne, fill= champagne] (0,5) -- (1,6) --(2,3)--(3,4)--(4,5)--(5,4)--(6,7)--(7,8)--(8,9)--(9,10)--(10,9)--(11,2)--(12,3)--(13,2)--(14,7)--(15,8)--(16,7)--(17,8)--(18,7)--(19,6)--(20,7)--(21,8)--(22,7)--(23,4)--(24,3)--(25,4)--(26,5)--(26,-1)--(25,-2)--(24,-1)--(23,-2)--(22,-1)--(21,-4)--(20,-5)--(19,-4)--(18,-7)--(17,-6)--(16,-9)--(15,-8)--(14,-9)--(13,-8)--(12,-9)--(11,-6)--(10,-7)--(9,-6)--(8,-5)--(7,-4)--(6,-3)--(5,-2)--(4,-3)--(3,-2)-- (2,-3)--(1,-4)-- (0,-5)-- cycle;

\draw[color=lightgray] (0,-21)--(0,21);
\draw[color=lightgray] (1,-21)--(1,21);
\draw[color=lightgray] (2,-21)--(2,21);
\draw[color=lightgray] (3,-21)--(3,21);
\draw[color=lightgray] (4,-21)--(4,21);
\draw[color=lightgray] (5,-21)--(5,21);
\draw[color=lightgray] (6,-21)--(6,21);
\draw[color=lightgray] (7,-21)--(7,21);
\draw[color=lightgray] (8,-21)--(8,21);
\draw[color=lightgray] (9,-21)--(9,21);
\draw[color=lightgray] (10,-21)--(10,21);
\draw[color=lightgray] (11,-21)--(11,21);
\draw[color=lightgray] (12,-21)--(12,21);
\draw[color=lightgray] (13,-21)--(13,21);
\draw[color=lightgray] (14,-21)--(14,21);
\draw[color=lightgray] (15,-21)--(15,21);
\draw[color=lightgray] (16,-21)--(16,21);
\draw[color=lightgray] (17,-21)--(17,21);
\draw[color=lightgray] (18,-21)--(18,21);
\draw[color=lightgray] (19,-21)--(19,21);
\draw[color=lightgray] (20,-21)--(20,21);
\draw[color=lightgray] (21,-21)--(21,21);
\draw[color=lightgray] (22,-21)--(22,21);
\draw[color=lightgray] (23,-21)--(23,21);
\draw[color=lightgray] (24,-21)--(24,21);
\draw[color=lightgray] (25,-21)--(25,21);
\draw[color=lightgray] (26,-21)--(26,21);
\draw[color=lightgray] (27,-21)--(27,21);
\draw[color=lightgray] (28,-21)--(28,21);
\draw[color=lightgray] (29,-21)--(29,21);
\draw[color=lightgray] (30,-21)--(30,21);
\draw[color=lightgray] (31,-21)--(31,21);
\draw[color=lightgray] (32,-21)--(32,21);
\draw[color=lightgray] (33,-21)--(33,21);
\draw[color=lightgray] (34,-21)--(34,21);
\draw[color=lightgray] (35,-21)--(35,21);
\draw[color=lightgray] (36,-21)--(36,21);
\draw[color=lightgray] (37,-21)--(37,21);
\draw[color=lightgray] (38,-21)--(38,21);
\draw[color=lightgray] (39,-21)--(39,21);
\draw[color=lightgray] (40,-21)--(40,21);
\draw[color=lightgray] (41,-21)--(41,21);
\draw[color=lightgray] (42,-21)--(42,21);
\draw[color=lightgray] (43,-21)--(43,21);
\draw[color=lightgray] (44,-21)--(44,21);
\draw[color=lightgray] (45,-21)--(45,21);
\draw[color=lightgray] (46,-21)--(46,21);
\draw[color=lightgray] (47,-21)--(47,21);
\draw[color=lightgray] (48,-21)--(48,21);
\draw[color=lightgray] (49,-21)--(49,21);
\draw[color=lightgray] (50,-21)--(50,21);
\draw[color=lightgray] (51,-21)--(51,21);
\draw[color=lightgray] (52,-21)--(52,21);
\draw[color=lightgray] (53,-21)--(53,21);
\draw[color=lightgray] (54,-21)--(54,21);
\draw[color=lightgray] (55,-21)--(55,21);
\draw[color=lightgray] (56,-21)--(56,21);
\draw[color=lightgray] (57,-21)--(57,21);
\draw[color=lightgray] (58,-21)--(58,21);
\draw[color=lightgray] (59,-21)--(59,21);
\draw[color=lightgray] (60,-21)--(60,21);
\draw[color=lightgray] (61,-21)--(61,21);

\draw[color=lightgray] (0,-21)--(61,-21);
\draw[color=lightgray] (0,-20)--(61,-20);
\draw[color=lightgray] (0,-19)--(61,-19);
\draw[color=lightgray] (0,-18)--(61,-18);
\draw[color=lightgray] (0,-17)--(61,-17);
\draw[color=lightgray] (0,-16)--(61,-16);
\draw[color=lightgray] (0,-15)--(61,-15);
\draw[color=lightgray] (0,-14)--(61,-14);
\draw[color=lightgray] (0,-13)--(61,-13);
\draw[color=lightgray] (0,-12)--(61,-12);
\draw[color=lightgray] (0,-11)--(61,-11);
\draw[color=lightgray] (0,-10)--(61,-10);
\draw[color=lightgray] (0,-9)--(61,-9);
\draw[color=lightgray] (0,-8)--(61,-8);
\draw[color=lightgray] (0,-7)--(61,-7);
\draw[color=lightgray] (0,-6)--(61,-6);
\draw[color=lightgray] (0,-5)--(61,-5);
\draw[color=lightgray] (0,-4)--(61,-4);
\draw[color=lightgray] (0,-3)--(61,-3);
\draw[color=lightgray] (0,-2)--(61,-2);
\draw[color=lightgray] (0,-1)--(61,-1);
\draw[color=lightgray] (0,0)--(61,0);
\draw[color=lightgray] (0,1)--(61,1);
\draw[color=lightgray] (0,2)--(61,2);
\draw[color=lightgray] (0,3)--(61,3);
\draw[color=lightgray] (0,4)--(61,4);
\draw[color=lightgray] (0,5)--(61,5);
\draw[color=lightgray] (0,6)--(61,6);
\draw[color=lightgray] (0,7)--(61,7);
\draw[color=lightgray] (0,8)--(61,8);
\draw[color=lightgray] (0,9)--(61,9);
\draw[color=lightgray] (0,10)--(61,10);
\draw[color=lightgray] (0,11)--(61,11);
\draw[color=lightgray] (0,12)--(61,12);
\draw[color=lightgray] (0,13)--(61,13);
\draw[color=lightgray] (0,14)--(61,14);
\draw[color=lightgray] (0,15)--(61,15);
\draw[color=lightgray] (0,16)--(61,16);
\draw[color=lightgray] (0,17)--(61,17);
\draw[color=lightgray] (0,18)--(61,18);
\draw[color=lightgray] (0,19)--(61,19);
\draw[color=lightgray] (0,20)--(61,20);
\draw[color=lightgray] (0,21)--(61,21);

\draw[ semithick, -{Stealth[length=0.25cm]}] (0,0)--(61,0);
\draw[  semithick, {Stealth[length=0.25cm]}-{Stealth[length=0.25cm]}] (0,-21)--(0,21);

\draw[color=black, fill= lightgray!95!black, opacity=1] (0.25,5) -- (0.25,-5) -- (-0.25,-5)-- (-0.25,5)-- cycle; %fill= antiquebrass
\draw (0,5- 0*0.25)--(-0.25,5-1*0.25);
\draw (0,5-1*0.25)--(-0.25,5-2*0.25);
\draw (0,5-2*0.25)--(-0.25,5-3*0.25);
\draw (0,5-3*0.25)--(-0.25,5-4*0.25);
\draw (0,5-4*0.25)--(-0.25,5-5*0.25);
\draw (0,5-5*0.25)--(-0.25,5-6*0.25);
\draw (0,5-6*0.25)--(-0.25,5-7*0.25);
\draw (0,5-7*0.25)--(-0.25,5-8*0.25);
\draw (0,5-8*0.25)--(-0.25,5-9*0.25);
\draw (0,5-9*0.25)--(-0.25,5-10*0.25);
\draw (0,5-10*0.25)--(-0.25,5-11*0.25);
\draw (0,5-11*0.25)--(-0.25,5-12*0.25);
\draw (0,5-12*0.25)--(-0.25,5-13*0.25);
\draw (0,5-13*0.25)--(-0.25,5-14*0.25);
\draw (0,5-14*0.25)--(-0.25,5-15*0.25);
\draw (0,5-15*0.25)--(-0.25,5-16*0.25);
\draw (0,5-16*0.25)--(-0.25,5-17*0.25);
\draw (0,5-17*0.25)--(-0.25,5-18*0.25);
\draw (0,5-18*0.25)--(-0.25,5-19*0.25);
\draw (0,5-19*0.25)--(-0.25,5-20*0.25);
\draw (0,5-20*0.25)--(-0.25,5-21*0.25);
\draw (0,5-21*0.25)--(-0.25,5-22*0.25);
\draw (0,5-22*0.25)--(-0.25,5-23*0.25);
\draw (0,5-23*0.25)--(-0.25,5-24*0.25);
\draw (0,5-24*0.25)--(-0.25,5-25*0.25);
\draw (0,5-25*0.25)--(-0.25,5-26*0.25);
\draw (0,5-26*0.25)--(-0.25,5-27*0.25);
\draw (0,5-27*0.25)--(-0.25,5-28*0.25);
\draw (0,5-28*0.25)--(-0.25,5-29*0.25);
\draw (0,5-29*0.25)--(-0.25,5-30*0.25);
\draw (0,5-30*0.25)--(-0.25,5-31*0.25);
\draw (0,5-31*0.25)--(-0.25,5-32*0.25);
\draw (0,5-32*0.25)--(-0.25,5-33*0.25);
\draw (0,5-33*0.25)--(-0.25,5-34*0.25);
\draw (0,5-34*0.25)--(-0.25,5-35*0.25);
\draw (0,5-35*0.25)--(-0.25,5-36*0.25);
\draw (0,5-36*0.25)--(-0.25,5-37*0.25);
\draw (0,5-37*0.25)--(-0.25,5-38*0.25);
\draw (0,5-38*0.25)--(-0.25,5-39*0.25);
\draw (0,5-39*0.25)--(-0.25,5-40*0.25);

%drawing darkchestnut arrows

\draw[ color=cyan, semithick] (1,-21)--(0,-22);
\draw[ color=cyan, semithick] (1,-19)--(0,-18);
\draw[ color=cyan, semithick] (1,-17)--(0,-18);
\draw[ color=cyan, semithick] (1,-15)--(0,-18);
\draw[ color=cyan, semithick] (1,-9)--(0,-8);
\draw[ color=cyan, semithick] (1,-7)--(0,-8);
\draw[ color=cyan, semithick] (1,-5)--(0,-8);
\draw[ color=cyan, semithick] (1,-1)--(0,0);
\draw[ color=cyan, semithick] (1,7)--(0,10);
\draw[ color=cyan, semithick] (1,9)--(0,10);
\draw[ color=cyan, semithick] (1,15)--(0,12);
\draw[ color=cyan, semithick] (1,23)--(0,22);
\draw[ color=cyan, semithick] (1,27)--(0,26);
\draw[ color=cyan, semithick] (2,-28)--(1,-31);
\draw[ color=cyan, semithick] (2,-20)--(1,-21);
\draw[ color=cyan, semithick] (2,-16)--(1,-17);
\draw[ color=cyan, semithick] (2,-10)--(1,-9);
\draw[ color=cyan, semithick] (2,-8)--(1,-9);
\draw[ color=cyan, semithick] (2,-4)--(1,-5);
\draw[ color=cyan, semithick] (2,0)--(1,-1);
\draw[ color=cyan, semithick] (2,2)--(1,-1);
\draw[ color=cyan, semithick] (2,8)--(1,9);
\draw[ color=cyan, semithick] (2,14)--(1,15);
\draw[ color=cyan, semithick] (2,16)--(1,15);
\draw[ color=cyan, semithick] (2,18)--(1,15);
\draw[ color=cyan, semithick] (2,24)--(1,23);
\draw[ color=cyan, semithick] (2,26)--(1,27);
\draw[ color=cyan, semithick] (3,-29)--(2,-28);
\draw[ color=cyan, semithick] (3,-27)--(2,-28);
\draw[ color=cyan, semithick] (3,-25)--(2,-28);
\draw[ color=cyan, semithick] (3,-19)--(2,-20);
\draw[ color=cyan, semithick] (3,-17)--(2,-16);
\draw[ color=cyan, semithick] (3,-11)--(2,-10);
\draw[ color=cyan, semithick] (3,-5)--(2,-4);
\draw[ color=cyan, semithick] (3,1)--(2,2);
\draw[ color=cyan, semithick] (3,3)--(2,2);
\draw[ color=cyan, semithick] (3,9)--(2,8);
\draw[ color=cyan, semithick] (3,11)--(2,14);
\draw[ color=cyan, semithick] (3,21)--(2,24);
\draw[ color=cyan, semithick] (3,23)--(2,24);
\draw[ color=cyan, semithick] (3,25)--(2,24);
\draw[ color=cyan, semithick] (3,27)--(2,26);
\draw[ color=cyan, semithick] (4,-22)--(3,-19);
\draw[ color=cyan, semithick] (4,-20)--(3,-19);
\draw[ color=cyan, semithick] (4,-18)--(3,-19);
\draw[ color=cyan, semithick] (4,-16)--(3,-17);
\draw[ color=cyan, semithick] (4,-4)--(3,-5);
\draw[ color=cyan, semithick] (4,0)--(3,1);
\draw[ color=cyan, semithick] (4,2)--(3,3);
\draw[ color=cyan, semithick] (4,6)--(3,9);
\draw[ color=cyan, semithick] (4,8)--(3,9);
\draw[ color=cyan, semithick] (4,10)--(3,11);
\draw[ color=cyan, semithick] (4,14)--(3,11);
\draw[ color=cyan, semithick] (4,16)--(3,11);
\draw[ color=cyan, semithick] (4,18)--(3,21);
\draw[ color=cyan, semithick] (4,22)--(3,21);
\draw[ color=cyan, semithick] (4,24)--(3,23);
\draw[ color=cyan, semithick] (4,26)--(3,25);
\draw[ color=cyan, semithick] (4,28)--(3,27);
\draw[ color=cyan, semithick] (5,-25)--(4,-22);
\draw[ color=cyan, semithick] (5,-21)--(4,-22);
\draw[ color=cyan, semithick] (5,-19)--(4,-20);
\draw[ color=cyan, semithick] (5,-17)--(4,-18);
\draw[ color=cyan, semithick] (5,-15)--(4,-16);
\draw[ color=cyan, semithick] (5,-9)--(4,-4);
\draw[ color=cyan, semithick] (5,-7)--(4,-4);
\draw[ color=cyan, semithick] (5,-5)--(4,-4);
\draw[ color=cyan, semithick] (5,-3)--(4,-4);
\draw[ color=cyan, semithick] (5,-1)--(4,0);
\draw[ color=cyan, semithick] (5,1)--(4,2);
\draw[ color=cyan, semithick] (5,3)--(4,2);
\draw[ color=cyan, semithick] (5,11)--(4,10);
\draw[ color=cyan, semithick] (5,13)--(4,14);
\draw[ color=cyan, semithick] (5,15)--(4,16);
\draw[ color=cyan, semithick] (5,17)--(4,18);
\draw[ color=cyan, semithick] (5,19)--(4,18);
\draw[ color=cyan, semithick] (5,23)--(4,24);
\draw[ color=cyan, semithick] (5,25)--(4,26);
\draw[ color=cyan, semithick] (6,-30)--(5,-29);
\draw[ color=cyan, semithick] (6,-28)--(5,-27);
\draw[ color=cyan, semithick] (6,-26)--(5,-25);
\draw[ color=cyan, semithick] (6,-24)--(5,-25);
\draw[ color=cyan, semithick] (6,-20)--(5,-19);
\draw[ color=cyan, semithick] (6,-18)--(5,-17);
\draw[ color=cyan, semithick] (6,-10)--(5,-9);
\draw[ color=cyan, semithick] (6,-8)--(5,-9);
\draw[ color=cyan, semithick] (6,-6)--(5,-7);
\draw[ color=cyan, semithick] (6,-4)--(5,-3);
\draw[ color=cyan, semithick] (6,-2)--(5,-1);
\draw[ color=cyan, semithick] (6,4)--(5,3);
\draw[ color=cyan, semithick] (6,12)--(5,11);
\draw[ color=cyan, semithick] (6,16)--(5,15);
\draw[ color=cyan, semithick] (6,22)--(5,23);
\draw[ color=cyan, semithick] (6,24)--(5,25);
\draw[ color=cyan, semithick] (6,26)--(5,25);
\draw[ color=cyan, semithick] (7,-27)--(6,-28);
\draw[ color=cyan, semithick] (7,-21)--(6,-20);
\draw[ color=cyan, semithick] (7,-19)--(6,-18);
\draw[ color=cyan, semithick] (7,-17)--(6,-18);
\draw[ color=cyan, semithick] (7,-13)--(6,-10);
\draw[ color=cyan, semithick] (7,-11)--(6,-10);
\draw[ color=cyan, semithick] (7,1)--(6,4);
\draw[ color=cyan, semithick] (7,5)--(6,4);
\draw[ color=cyan, semithick] (7,7)--(6,4);
\draw[ color=cyan, semithick] (7,9)--(6,12);
\draw[ color=cyan, semithick] (7,13)--(6,12);
\draw[ color=cyan, semithick] (7,15)--(6,16);
\draw[ color=cyan, semithick] (7,21)--(6,22);
\draw[ color=cyan, semithick] (7,23)--(6,24);
\draw[ color=cyan, semithick] (7,29)--(6,30);
\draw[ color=cyan, semithick] (8,-30)--(7,-31);
\draw[ color=cyan, semithick] (8,-28)--(7,-27);
\draw[ color=cyan, semithick] (8,-22)--(7,-21);
\draw[ color=cyan, semithick] (8,-20)--(7,-19);
\draw[ color=cyan, semithick] (8,-14)--(7,-13);
\draw[ color=cyan, semithick] (8,-12)--(7,-13);
\draw[ color=cyan, semithick] (8,-10)--(7,-11);
\draw[ color=cyan, semithick] (8,-4)--(7,1);
\draw[ color=cyan, semithick] (8,-2)--(7,1);
\draw[ color=cyan, semithick] (8,0)--(7,1);
\draw[ color=cyan, semithick] (8,6)--(7,5);
\draw[ color=cyan, semithick] (8,8)--(7,7);
\draw[ color=cyan, semithick] (8,12)--(7,13);
\draw[ color=cyan, semithick] (8,18)--(7,15);
\draw[ color=cyan, semithick] (8,22)--(7,21);
\draw[ color=cyan, semithick] (8,24)--(7,23);
\draw[ color=cyan, semithick] (9,-25)--(8,-28);
\draw[ color=cyan, semithick] (9,-21)--(8,-22);
\draw[ color=cyan, semithick] (9,-19)--(8,-20);
\draw[ color=cyan, semithick] (9,-9)--(8,-10);
\draw[ color=cyan, semithick] (9,-7)--(8,-10);
\draw[ color=cyan, semithick] (9,-5)--(8,-4);
\draw[ color=cyan, semithick] (9,-1)--(8,-2);
\draw[ color=cyan, semithick] (9,1)--(8,0);
\draw[ color=cyan, semithick] (9,3)--(8,0);
\draw[ color=cyan, semithick] (9,7)--(8,8);
\draw[ color=cyan, semithick] (9,9)--(8,8);
\draw[ color=cyan, semithick] (9,11)--(8,12);
\draw[ color=cyan, semithick] (9,13)--(8,12);
\draw[ color=cyan, semithick] (9,15)--(8,12);
\draw[ color=cyan, semithick] (9,17)--(8,18);
\draw[ color=cyan, semithick] (10,-30)--(9,-31);
\draw[ color=cyan, semithick] (10,-28)--(9,-31);
\draw[ color=cyan, semithick] (10,-26)--(9,-25);
\draw[ color=cyan, semithick] (10,-14)--(9,-9);
\draw[ color=cyan, semithick] (10,-8)--(9,-7);
\draw[ color=cyan, semithick] (10,-6)--(9,-5);
\draw[ color=cyan, semithick] (10,10)--(9,11);
\draw[ color=cyan, semithick] (10,12)--(9,13);
\draw[ color=cyan, semithick] (10,14)--(9,15);
\draw[ color=cyan, semithick] (10,28)--(9,29);
\draw[ color=cyan, semithick] (10,30)--(9,29);
\draw[ color=cyan, semithick] (11,-29)--(10,-28);
\draw[ color=cyan, semithick] (11,-15)--(10,-14);
\draw[ color=cyan, semithick] (11,-13)--(10,-14);
\draw[ color=cyan, semithick] (11,-5)--(10,-6);
\draw[ color=cyan, semithick] (11,-3)--(10,-6);
\draw[ color=cyan, semithick] (11,1)--(10,-6);
\draw[ color=cyan, semithick] (11,5)--(10,10);
\draw[ color=cyan, semithick] (11,13)--(10,14);
\draw[ color=cyan, semithick] (11,15)--(10,14);
\draw[ color=cyan, semithick] (11,17)--(10,14);
\draw[ color=cyan, semithick] (11,19)--(10,14);
\draw[ color=cyan, semithick] (11,21)--(10,28);
\draw[ color=cyan, semithick] (12,-30)--(11,-29);
\draw[ color=cyan, semithick] (12,-28)--(11,-29);
\draw[ color=cyan, semithick] (12,-26)--(11,-29);
\draw[ color=cyan, semithick] (12,-24)--(11,-29);
\draw[ color=cyan, semithick] (12,-22)--(11,-15);
\draw[ color=cyan, semithick] (12,-12)--(11,-13);
\draw[ color=cyan, semithick] (12,-10)--(11,-13);
\draw[ color=cyan, semithick] (12,-8)--(11,-5);
\draw[ color=cyan, semithick] (12,-2)--(11,-3);
\draw[ color=cyan, semithick] (12,0)--(11,1);
\draw[ color=cyan, semithick] (12,2)--(11,1);
\draw[ color=cyan, semithick] (12,4)--(11,5);
\draw[ color=cyan, semithick] (12,8)--(11,5);
\draw[ color=cyan, semithick] (12,12)--(11,13);
\draw[ color=cyan, semithick] (12,14)--(11,15);
\draw[ color=cyan, semithick] (12,16)--(11,15);
\draw[ color=cyan, semithick] (12,22)--(11,21);
\draw[ color=cyan, semithick] (12,30)--(11,31);
\draw[ color=cyan, semithick] (13,-29)--(12,-28);
\draw[ color=cyan, semithick] (13,-27)--(12,-28);
\draw[ color=cyan, semithick] (13,-21)--(12,-22);
\draw[ color=cyan, semithick] (13,-13)--(12,-12);
\draw[ color=cyan, semithick] (13,-5)--(12,-8);
\draw[ color=cyan, semithick] (13,-1)--(12,-2);
\draw[ color=cyan, semithick] (13,1)--(12,0);
\draw[ color=cyan, semithick] (13,11)--(12,12);
\draw[ color=cyan, semithick] (13,13)--(12,14);
\draw[ color=cyan, semithick] (13,17)--(12,16);
\draw[ color=cyan, semithick] (13,19)--(12,22);
\draw[ color=cyan, semithick] (13,23)--(12,22);
\draw[ color=cyan, semithick] (13,27)--(12,30);
\draw[ color=cyan, semithick] (13,29)--(12,30);
\draw[ color=cyan, semithick] (14,-30)--(13,-29);
\draw[ color=cyan, semithick] (14,-26)--(13,-27);
\draw[ color=cyan, semithick] (14,-24)--(13,-21);
\draw[ color=cyan, semithick] (14,-20)--(13,-21);
\draw[ color=cyan, semithick] (14,-16)--(13,-13);
\draw[ color=cyan, semithick] (14,-14)--(13,-13);
\draw[ color=cyan, semithick] (14,-12)--(13,-13);
\draw[ color=cyan, semithick] (14,-10)--(13,-13);
\draw[ color=cyan, semithick] (14,-8)--(13,-5);
\draw[ color=cyan, semithick] (14,-4)--(13,-5);
\draw[ color=cyan, semithick] (14,-2)--(13,-1);
\draw[ color=cyan, semithick] (14,2)--(13,1);
\draw[ color=cyan, semithick] (14,12)--(13,11);
\draw[ color=cyan, semithick] (14,18)--(13,17);
\draw[ color=cyan, semithick] (14,26)--(13,27);
\draw[ color=cyan, semithick] (14,28)--(13,27);
\draw[ color=cyan, semithick] (15,-25)--(14,-26);
\draw[ color=cyan, semithick] (15,-17)--(14,-16);
\draw[ color=cyan, semithick] (15,-15)--(14,-16);
\draw[ color=cyan, semithick] (15,-11)--(14,-10);
\draw[ color=cyan, semithick] (15,-7)--(14,-8);
\draw[ color=cyan, semithick] (15,-5)--(14,-4);
\draw[ color=cyan, semithick] (15,-3)--(14,-4);
\draw[ color=cyan, semithick] (15,-1)--(14,-2);
\draw[ color=cyan, semithick] (15,5)--(14,2);
\draw[ color=cyan, semithick] (15,7)--(14,2);
\draw[ color=cyan, semithick] (15,9)--(14,12);
\draw[ color=cyan, semithick] (15,17)--(14,18);
\draw[ color=cyan, semithick] (15,19)--(14,18);
\draw[ color=cyan, semithick] (15,21)--(14,18);
\draw[ color=cyan, semithick] (15,23)--(14,26);
\draw[ color=cyan, semithick] (15,27)--(14,28);
\draw[ color=cyan, semithick] (16,-26)--(15,-25);
\draw[ color=cyan, semithick] (16,-24)--(15,-25);
\draw[ color=cyan, semithick] (16,-22)--(15,-25);
\draw[ color=cyan, semithick] (16,-20)--(15,-17);
\draw[ color=cyan, semithick] (16,-16)--(15,-15);
\draw[ color=cyan, semithick] (16,-12)--(15,-11);
\draw[ color=cyan, semithick] (16,-10)--(15,-11);
\draw[ color=cyan, semithick] (16,-4)--(15,-5);
\draw[ color=cyan, semithick] (16,4)--(15,5);
\draw[ color=cyan, semithick] (16,6)--(15,7);
\draw[ color=cyan, semithick] (16,8)--(15,9);
\draw[ color=cyan, semithick] (16,12)--(15,9);
\draw[ color=cyan, semithick] (16,14)--(15,17);
\draw[ color=cyan, semithick] (16,18)--(15,19);
\draw[ color=cyan, semithick] (16,26)--(15,27);
\draw[ color=cyan, semithick] (16,28)--(15,27);
\draw[ color=cyan, semithick] (16,30)--(15,31);
\draw[ color=cyan, semithick] (17,-25)--(16,-24);
\draw[ color=cyan, semithick] (17,-17)--(16,-16);
\draw[ color=cyan, semithick] (17,-15)--(16,-16);
\draw[ color=cyan, semithick] (17,-13)--(16,-12);
\draw[ color=cyan, semithick] (17,-3)--(16,-4);
\draw[ color=cyan, semithick] (17,-1)--(16,-4);
\draw[ color=cyan, semithick] (17,1)--(16,4);
\draw[ color=cyan, semithick] (17,3)--(16,4);
\draw[ color=cyan, semithick] (17,5)--(16,4);
\draw[ color=cyan, semithick] (17,11)--(16,12);
\draw[ color=cyan, semithick] (17,19)--(16,18);
\draw[ color=cyan, semithick] (18,-24)--(17,-25);
\draw[ color=cyan, semithick] (18,-10)--(17,-13);
\draw[ color=cyan, semithick] (18,2)--(17,3);
\draw[ color=cyan, semithick] (18,4)--(17,3);
\draw[ color=cyan, semithick] (18,8)--(17,11);
\draw[ color=cyan, semithick] (18,10)--(17,11);
\draw[ color=cyan, semithick] (18,14)--(17,11);
\draw[ color=cyan, semithick] (18,16)--(17,19);
\draw[ color=cyan, semithick] (18,20)--(17,19);
\draw[ color=cyan, semithick] (18,22)--(17,19);
\draw[ color=cyan, semithick] (19,-27)--(18,-24);
\draw[ color=cyan, semithick] (19,-23)--(18,-24);
\draw[ color=cyan, semithick] (19,-21)--(18,-24);
\draw[ color=cyan, semithick] (19,-17)--(18,-24);
\draw[ color=cyan, semithick] (19,-15)--(18,-10);
\draw[ color=cyan, semithick] (19,-13)--(18,-10);
\draw[ color=cyan, semithick] (19,-11)--(18,-10);
\draw[ color=cyan, semithick] (19,-9)--(18,-10);
\draw[ color=cyan, semithick] (19,-5)--(18,-10);
\draw[ color=cyan, semithick] (19,-3)--(18,2);
\draw[ color=cyan, semithick] (19,-1)--(18,2);
\draw[ color=cyan, semithick] (19,3)--(18,2);
\draw[ color=cyan, semithick] (19,11)--(18,10);
\draw[ color=cyan, semithick] (19,17)--(18,16);
\draw[ color=cyan, semithick] (19,19)--(18,20);
\draw[ color=cyan, semithick] (19,21)--(18,20);
\draw[ color=cyan, semithick] (19,23)--(18,22);
\draw[ color=cyan, semithick] (19,29)--(18,28);
\draw[ color=cyan, semithick] (20,-26)--(19,-27);
\draw[ color=cyan, semithick] (20,-24)--(19,-23);
\draw[ color=cyan, semithick] (20,-22)--(19,-23);
\draw[ color=cyan, semithick] (20,-20)--(19,-21);
\draw[ color=cyan, semithick] (20,-14)--(19,-15);
\draw[ color=cyan, semithick] (20,-10)--(19,-11);
\draw[ color=cyan, semithick] (20,-8)--(19,-9);
\draw[ color=cyan, semithick] (20,-6)--(19,-5);
\draw[ color=cyan, semithick] (20,-4)--(19,-3);
\draw[ color=cyan, semithick] (20,6)--(19,3);
\draw[ color=cyan, semithick] (20,8)--(19,11);
\draw[ color=cyan, semithick] (20,12)--(19,11);
\draw[ color=cyan, semithick] (20,14)--(19,11);
\draw[ color=cyan, semithick] (20,16)--(19,17);
\draw[ color=cyan, semithick] (20,18)--(19,19);
\draw[ color=cyan, semithick] (20,20)--(19,19);
\draw[ color=cyan, semithick] (20,22)--(19,23);
\draw[ color=cyan, semithick] (20,26)--(19,29);
\draw[ color=cyan, semithick] (21,-27)--(20,-26);
\draw[ color=cyan, semithick] (21,-25)--(20,-24);
\draw[ color=cyan, semithick] (21,-23)--(20,-24);
\draw[ color=cyan, semithick] (21,-21)--(20,-20);
\draw[ color=cyan, semithick] (21,-17)--(20,-14);
\draw[ color=cyan, semithick] (21,-9)--(20,-10);
\draw[ color=cyan, semithick] (21,5)--(20,6);
\draw[ color=cyan, semithick] (21,7)--(20,6);
\draw[ color=cyan, semithick] (21,9)--(20,8);
\draw[ color=cyan, semithick] (21,11)--(20,12);
\draw[ color=cyan, semithick] (21,13)--(20,12);
\draw[ color=cyan, semithick] (21,15)--(20,14);
\draw[ color=cyan, semithick] (21,21)--(20,20);
\draw[ color=cyan, semithick] (21,23)--(20,22);
\draw[ color=cyan, semithick] (21,27)--(20,26);
\draw[ color=cyan, semithick] (22,-30)--(21,-31);
\draw[ color=cyan, semithick] (22,-28)--(21,-29);
\draw[ color=cyan, semithick] (22,-22)--(21,-23);
\draw[ color=cyan, semithick] (22,-20)--(21,-21);
\draw[ color=cyan, semithick] (22,-16)--(21,-17);
\draw[ color=cyan, semithick] (22,-14)--(21,-17);
\draw[ color=cyan, semithick] (22,-4)--(21,-9);
\draw[ color=cyan, semithick] (22,-2)--(21,-9);
\draw[ color=cyan, semithick] (22,0)--(21,5);
\draw[ color=cyan, semithick] (22,2)--(21,5);
\draw[ color=cyan, semithick] (22,8)--(21,9);
\draw[ color=cyan, semithick] (22,10)--(21,11);
\draw[ color=cyan, semithick] (22,12)--(21,11);
\draw[ color=cyan, semithick] (22,14)--(21,13);
\draw[ color=cyan, semithick] (22,16)--(21,15);
\draw[ color=cyan, semithick] (22,24)--(21,23);
\draw[ color=cyan, semithick] (22,28)--(21,29);
\draw[ color=cyan, semithick] (23,-29)--(22,-30);
\draw[ color=cyan, semithick] (23,-27)--(22,-28);
\draw[ color=cyan, semithick] (23,-19)--(22,-20);
\draw[ color=cyan, semithick] (23,-15)--(22,-14);
\draw[ color=cyan, semithick] (23,-11)--(22,-14);
\draw[ color=cyan, semithick] (23,-9)--(22,-14);
\draw[ color=cyan, semithick] (23,-7)--(22,-4);
\draw[ color=cyan, semithick] (23,-5)--(22,-4);
\draw[ color=cyan, semithick] (23,-3)--(22,-4);
\draw[ color=cyan, semithick] (23,-1)--(22,0);
\draw[ color=cyan, semithick] (23,9)--(22,8);
\draw[ color=cyan, semithick] (23,11)--(22,10);
\draw[ color=cyan, semithick] (23,15)--(22,14);
\draw[ color=cyan, semithick] (23,23)--(22,24);
\draw[ color=cyan, semithick] (23,27)--(22,28);
\draw[ color=cyan, semithick] (24,-28)--(23,-29);
\draw[ color=cyan, semithick] (24,-20)--(23,-19);
\draw[ color=cyan, semithick] (24,-16)--(23,-15);
\draw[ color=cyan, semithick] (24,-12)--(23,-11);
\draw[ color=cyan, semithick] (24,-10)--(23,-9);
\draw[ color=cyan, semithick] (24,-8)--(23,-7);
\draw[ color=cyan, semithick] (24,-6)--(23,-7);
\draw[ color=cyan, semithick] (24,-4)--(23,-5);
\draw[ color=cyan, semithick] (24,0)--(23,-1);
\draw[ color=cyan, semithick] (24,2)--(23,-1);
\draw[ color=cyan, semithick] (24,4)--(23,9);
\draw[ color=cyan, semithick] (24,6)--(23,9);
\draw[ color=cyan, semithick] (24,18)--(23,15);
\draw[ color=cyan, semithick] (24,20)--(23,23);
\draw[ color=cyan, semithick] (24,22)--(23,23);
\draw[ color=cyan, semithick] (24,24)--(23,23);
\draw[ color=cyan, semithick] (24,26)--(23,27);
\draw[ color=cyan, semithick] (24,28)--(23,27);
\draw[ color=cyan, semithick] (24,30)--(23,31);
\draw[ color=cyan, semithick] (25,-25)--(24,-28);
\draw[ color=cyan, semithick] (25,-23)--(24,-20);
\draw[ color=cyan, semithick] (25,-21)--(24,-20);
\draw[ color=cyan, semithick] (25,-19)--(24,-20);
\draw[ color=cyan, semithick] (25,-17)--(24,-16);
\draw[ color=cyan, semithick] (25,-15)--(24,-16);
\draw[ color=cyan, semithick] (25,-13)--(24,-12);
\draw[ color=cyan, semithick] (25,-5)--(24,-4);
\draw[ color=cyan, semithick] (25,-3)--(24,-4);
\draw[ color=cyan, semithick] (25,3)--(24,2);
\draw[ color=cyan, semithick] (25,5)--(24,6);
\draw[ color=cyan, semithick] (25,7)--(24,6);
\draw[ color=cyan, semithick] (25,11)--(24,6);
\draw[ color=cyan, semithick] (25,13)--(24,18);
\draw[ color=cyan, semithick] (25,15)--(24,18);
\draw[ color=cyan, semithick] (25,21)--(24,22);
\draw[ color=cyan, semithick] (25,23)--(24,24);
\draw[ color=cyan, semithick] (25,25)--(24,26);
\draw[ color=cyan, semithick] (26,-28)--(25,-25);
\draw[ color=cyan, semithick] (26,-22)--(25,-21);
\draw[ color=cyan, semithick] (26,-20)--(25,-19);
\draw[ color=cyan, semithick] (26,-18)--(25,-17);
\draw[ color=cyan, semithick] (26,-12)--(25,-13);
\draw[ color=cyan, semithick] (26,-10)--(25,-13);
\draw[ color=cyan, semithick] (26,-8)--(25,-5);
\draw[ color=cyan, semithick] (26,12)--(25,11);
\draw[ color=cyan, semithick] (26,14)--(25,15);
\draw[ color=cyan, semithick] (26,16)--(25,15);
\draw[ color=cyan, semithick] (26,18)--(25,21);
\draw[ color=cyan, semithick] (26,20)--(25,21);
\draw[ color=cyan, semithick] (26,24)--(25,25);
\draw[ color=cyan, semithick] (26,26)--(25,25);
\draw[ color=cyan, semithick] (27,-29)--(26,-28);
\draw[ color=cyan, semithick] (27,-27)--(26,-28);
\draw[ color=cyan, semithick] (27,-25)--(26,-22);
\draw[ color=cyan, semithick] (27,-23)--(26,-22);
\draw[ color=cyan, semithick] (27,-19)--(26,-18);
\draw[ color=cyan, semithick] (27,-17)--(26,-18);
\draw[ color=cyan, semithick] (27,-11)--(26,-10);
\draw[ color=cyan, semithick] (27,-3)--(26,-8);
\draw[ color=cyan, semithick] (27,1)--(26,-8);
\draw[ color=cyan, semithick] (27,5)--(26,12);
\draw[ color=cyan, semithick] (27,9)--(26,12);
\draw[ color=cyan, semithick] (27,19)--(26,20);
\draw[ color=cyan, semithick] (27,25)--(26,26);
\draw[ color=cyan, semithick] (27,27)--(26,26);
\draw[ color=cyan, semithick] (28,-24)--(27,-23);
\draw[ color=cyan, semithick] (28,-18)--(27,-17);
\draw[ color=cyan, semithick] (28,-16)--(27,-17);
\draw[ color=cyan, semithick] (28,-14)--(27,-17);
\draw[ color=cyan, semithick] (28,-12)--(27,-11);
\draw[ color=cyan, semithick] (28,-8)--(27,-11);
\draw[ color=cyan, semithick] (28,-4)--(27,-3);
\draw[ color=cyan, semithick] (28,-2)--(27,-3);
\draw[ color=cyan, semithick] (28,0)--(27,1);
\draw[ color=cyan, semithick] (28,6)--(27,5);
\draw[ color=cyan, semithick] (28,10)--(27,9);
\draw[ color=cyan, semithick] (28,12)--(27,9);
\draw[ color=cyan, semithick] (28,14)--(27,19);
\draw[ color=cyan, semithick] (28,16)--(27,19);
\draw[ color=cyan, semithick] (28,18)--(27,19);
\draw[ color=cyan, semithick] (28,20)--(27,19);
\draw[ color=cyan, semithick] (28,22)--(27,19);
\draw[ color=cyan, semithick] (28,24)--(27,25);
\draw[ color=cyan, semithick] (28,26)--(27,25);
\draw[ color=cyan, semithick] (29,-27)--(28,-24);
\draw[ color=cyan, semithick] (29,-25)--(28,-24);
\draw[ color=cyan, semithick] (29,-23)--(28,-24);
\draw[ color=cyan, semithick] (29,-21)--(28,-24);
\draw[ color=cyan, semithick] (29,-19)--(28,-18);
\draw[ color=cyan, semithick] (29,-17)--(28,-18);
\draw[ color=cyan, semithick] (29,-11)--(28,-12);
\draw[ color=cyan, semithick] (29,-9)--(28,-8);
\draw[ color=cyan, semithick] (29,-7)--(28,-8);
\draw[ color=cyan, semithick] (29,-5)--(28,-4);
\draw[ color=cyan, semithick] (29,-3)--(28,-2);
\draw[ color=cyan, semithick] (29,1)--(28,0);
\draw[ color=cyan, semithick] (29,3)--(28,0);
\draw[ color=cyan, semithick] (29,5)--(28,6);
\draw[ color=cyan, semithick] (29,7)--(28,6);
\draw[ color=cyan, semithick] (29,9)--(28,10);
\draw[ color=cyan, semithick] (29,11)--(28,12);
\draw[ color=cyan, semithick] (29,15)--(28,16);
\draw[ color=cyan, semithick] (29,17)--(28,18);
\draw[ color=cyan, semithick] (29,23)--(28,22);
\draw[ color=cyan, semithick] (29,27)--(28,26);
\draw[ color=cyan, semithick] (30,-28)--(29,-27);
\draw[ color=cyan, semithick] (30,-26)--(29,-25);
\draw[ color=cyan, semithick] (30,-20)--(29,-21);
\draw[ color=cyan, semithick] (30,-16)--(29,-17);
\draw[ color=cyan, semithick] (30,-14)--(29,-11);
\draw[ color=cyan, semithick] (30,-10)--(29,-9);
\draw[ color=cyan, semithick] (30,-4)--(29,-5);
\draw[ color=cyan, semithick] (30,0)--(29,1);
\draw[ color=cyan, semithick] (30,4)--(29,3);
\draw[ color=cyan, semithick] (30,6)--(29,7);
\draw[ color=cyan, semithick] (30,8)--(29,7);
\draw[ color=cyan, semithick] (30,10)--(29,9);
\draw[ color=cyan, semithick] (30,12)--(29,11);
\draw[ color=cyan, semithick] (30,14)--(29,15);
\draw[ color=cyan, semithick] (30,16)--(29,15);
\draw[ color=cyan, semithick] (30,28)--(29,29);
\draw[ color=cyan, semithick] (31,-29)--(30,-28);
\draw[ color=cyan, semithick] (31,-27)--(30,-28);
\draw[ color=cyan, semithick] (31,-15)--(30,-14);
\draw[ color=cyan, semithick] (31,-11)--(30,-10);
\draw[ color=cyan, semithick] (31,-7)--(30,-4);
\draw[ color=cyan, semithick] (31,-1)--(30,0);
\draw[ color=cyan, semithick] (31,1)--(30,0);
\draw[ color=cyan, semithick] (31,3)--(30,4);
\draw[ color=cyan, semithick] (31,9)--(30,8);
\draw[ color=cyan, semithick] (31,11)--(30,10);
\draw[ color=cyan, semithick] (31,13)--(30,12);
\draw[ color=cyan, semithick] (31,17)--(30,16);
\draw[ color=cyan, semithick] (31,23)--(30,28);
\draw[ color=cyan, semithick] (31,25)--(30,28);
\draw[ color=cyan, semithick] (32,-30)--(31,-31);
\draw[ color=cyan, semithick] (32,-26)--(31,-27);
\draw[ color=cyan, semithick] (32,-20)--(31,-15);
\draw[ color=cyan, semithick] (32,-18)--(31,-15);
\draw[ color=cyan, semithick] (32,-4)--(31,-7);
\draw[ color=cyan, semithick] (32,-2)--(31,-1);
\draw[ color=cyan, semithick] (32,0)--(31,1);
\draw[ color=cyan, semithick] (32,4)--(31,3);
\draw[ color=cyan, semithick] (32,8)--(31,9);
\draw[ color=cyan, semithick] (32,10)--(31,9);
\draw[ color=cyan, semithick] (32,12)--(31,13);
\draw[ color=cyan, semithick] (32,14)--(31,13);
\draw[ color=cyan, semithick] (32,22)--(31,23);
\draw[ color=cyan, semithick] (32,26)--(31,25);
\draw[ color=cyan, semithick] (32,28)--(31,25);
\draw[ color=cyan, semithick] (33,-29)--(32,-30);
\draw[ color=cyan, semithick] (33,-21)--(32,-20);
\draw[ color=cyan, semithick] (33,-17)--(32,-18);
\draw[ color=cyan, semithick] (33,-15)--(32,-18);
\draw[ color=cyan, semithick] (33,-13)--(32,-18);
\draw[ color=cyan, semithick] (33,-11)--(32,-18);
\draw[ color=cyan, semithick] (33,-9)--(32,-4);
\draw[ color=cyan, semithick] (33,-3)--(32,-2);
\draw[ color=cyan, semithick] (33,-1)--(32,-2);
\draw[ color=cyan, semithick] (33,1)--(32,0);
\draw[ color=cyan, semithick] (33,3)--(32,4);
\draw[ color=cyan, semithick] (33,7)--(32,8);
\draw[ color=cyan, semithick] (33,13)--(32,12);
\draw[ color=cyan, semithick] (33,17)--(32,14);
\draw[ color=cyan, semithick] (33,19)--(32,22);
\draw[ color=cyan, semithick] (33,27)--(32,26);
\draw[ color=cyan, semithick] (34,-30)--(33,-31);
\draw[ color=cyan, semithick] (34,-26)--(33,-29);
\draw[ color=cyan, semithick] (34,-24)--(33,-21);
\draw[ color=cyan, semithick] (34,-16)--(33,-17);
\draw[ color=cyan, semithick] (34,-8)--(33,-9);
\draw[ color=cyan, semithick] (34,-6)--(33,-3);
\draw[ color=cyan, semithick] (34,6)--(33,7);
\draw[ color=cyan, semithick] (34,8)--(33,7);
\draw[ color=cyan, semithick] (34,10)--(33,7);
\draw[ color=cyan, semithick] (34,14)--(33,13);
\draw[ color=cyan, semithick] (34,16)--(33,17);
\draw[ color=cyan, semithick] (34,20)--(33,19);
\draw[ color=cyan, semithick] (34,28)--(33,27);
\draw[ color=cyan, semithick] (35,-29)--(34,-30);
\draw[ color=cyan, semithick] (35,-27)--(34,-26);
\draw[ color=cyan, semithick] (35,-23)--(34,-24);
\draw[ color=cyan, semithick] (35,-15)--(34,-16);
\draw[ color=cyan, semithick] (35,-13)--(34,-16);
\draw[ color=cyan, semithick] (35,-11)--(34,-8);
\draw[ color=cyan, semithick] (35,-9)--(34,-8);
\draw[ color=cyan, semithick] (35,-1)--(34,-6);
\draw[ color=cyan, semithick] (35,1)--(34,6);
\draw[ color=cyan, semithick] (35,9)--(34,10);
\draw[ color=cyan, semithick] (35,11)--(34,10);
\draw[ color=cyan, semithick] (35,13)--(34,14);
\draw[ color=cyan, semithick] (35,19)--(34,20);
\draw[ color=cyan, semithick] (35,21)--(34,20);
\draw[ color=cyan, semithick] (35,25)--(34,28);
\draw[ color=cyan, semithick] (35,27)--(34,28);
\draw[ color=cyan, semithick] (36,-30)--(35,-29);
\draw[ color=cyan, semithick] (36,-24)--(35,-23);
\draw[ color=cyan, semithick] (36,-22)--(35,-23);
\draw[ color=cyan, semithick] (36,-18)--(35,-15);
\draw[ color=cyan, semithick] (36,-16)--(35,-15);
\draw[ color=cyan, semithick] (36,-12)--(35,-13);
\draw[ color=cyan, semithick] (36,-4)--(35,-1);
\draw[ color=cyan, semithick] (36,0)--(35,-1);
\draw[ color=cyan, semithick] (36,4)--(35,1);
\draw[ color=cyan, semithick] (36,6)--(35,9);
\draw[ color=cyan, semithick] (36,14)--(35,13);
\draw[ color=cyan, semithick] (36,18)--(35,19);
\draw[ color=cyan, semithick] (36,22)--(35,21);
\draw[ color=cyan, semithick] (36,24)--(35,25);
\draw[ color=cyan, semithick] (36,26)--(35,25);
\draw[ color=cyan, semithick] (37,-29)--(36,-30);
\draw[ color=cyan, semithick] (37,-25)--(36,-24);
\draw[ color=cyan, semithick] (37,-21)--(36,-22);
\draw[ color=cyan, semithick] (37,-19)--(36,-18);
\draw[ color=cyan, semithick] (37,-17)--(36,-18);
\draw[ color=cyan, semithick] (37,-11)--(36,-12);
\draw[ color=cyan, semithick] (37,-5)--(36,-4);
\draw[ color=cyan, semithick] (37,-3)--(36,-4);
\draw[ color=cyan, semithick] (37,-1)--(36,0);
\draw[ color=cyan, semithick] (37,1)--(36,0);
\draw[ color=cyan, semithick] (37,3)--(36,4);
\draw[ color=cyan, semithick] (37,5)--(36,4);
\draw[ color=cyan, semithick] (37,7)--(36,6);
\draw[ color=cyan, semithick] (37,9)--(36,6);
\draw[ color=cyan, semithick] (37,11)--(36,14);
\draw[ color=cyan, semithick] (37,15)--(36,14);
\draw[ color=cyan, semithick] (37,17)--(36,18);
\draw[ color=cyan, semithick] (37,19)--(36,18);
\draw[ color=cyan, semithick] (37,21)--(36,22);
\draw[ color=cyan, semithick] (37,25)--(36,24);
\draw[ color=cyan, semithick] (37,27)--(36,26);
\draw[ color=cyan, semithick] (38,-28)--(37,-29);
\draw[ color=cyan, semithick] (38,-26)--(37,-25);
\draw[ color=cyan, semithick] (38,-24)--(37,-25);
\draw[ color=cyan, semithick] (38,-22)--(37,-21);
\draw[ color=cyan, semithick] (38,-18)--(37,-19);
\draw[ color=cyan, semithick] (38,-16)--(37,-17);
\draw[ color=cyan, semithick] (38,-14)--(37,-17);
\draw[ color=cyan, semithick] (38,-12)--(37,-11);
\draw[ color=cyan, semithick] (38,-6)--(37,-5);
\draw[ color=cyan, semithick] (38,-2)--(37,-3);
\draw[ color=cyan, semithick] (38,0)--(37,-1);
\draw[ color=cyan, semithick] (38,4)--(37,3);
\draw[ color=cyan, semithick] (38,10)--(37,9);
\draw[ color=cyan, semithick] (38,12)--(37,11);
\draw[ color=cyan, semithick] (38,16)--(37,15);
\draw[ color=cyan, semithick] (38,20)--(37,19);
\draw[ color=cyan, semithick] (38,22)--(37,21);
\draw[ color=cyan, semithick] (38,24)--(37,25);
\draw[ color=cyan, semithick] (38,26)--(37,27);
\draw[ color=cyan, semithick] (38,28)--(37,29);
\draw[ color=cyan, semithick] (39,-27)--(38,-28);
\draw[ color=cyan, semithick] (39,-23)--(38,-24);
\draw[ color=cyan, semithick] (39,-21)--(38,-22);
\draw[ color=cyan, semithick] (39,-19)--(38,-18);
\draw[ color=cyan, semithick] (39,-17)--(38,-16);
\draw[ color=cyan, semithick] (39,-15)--(38,-14);
\draw[ color=cyan, semithick] (39,-11)--(38,-12);
\draw[ color=cyan, semithick] (39,-7)--(38,-6);
\draw[ color=cyan, semithick] (39,-3)--(38,-2);
\draw[ color=cyan, semithick] (39,7)--(38,10);
\draw[ color=cyan, semithick] (39,13)--(38,12);
\draw[ color=cyan, semithick] (39,19)--(38,20);
\draw[ color=cyan, semithick] (39,25)--(38,26);
\draw[ color=cyan, semithick] (39,27)--(38,26);
\draw[ color=cyan, semithick] (39,29)--(38,28);
\draw[ color=cyan, semithick] (40,-30)--(39,-31);
\draw[ color=cyan, semithick] (40,-24)--(39,-23);
\draw[ color=cyan, semithick] (40,-18)--(39,-17);
\draw[ color=cyan, semithick] (40,-16)--(39,-17);
\draw[ color=cyan, semithick] (40,-14)--(39,-15);
\draw[ color=cyan, semithick] (40,-12)--(39,-11);
\draw[ color=cyan, semithick] (40,-8)--(39,-7);
\draw[ color=cyan, semithick] (40,2)--(39,7);
\draw[ color=cyan, semithick] (40,4)--(39,7);
\draw[ color=cyan, semithick] (40,6)--(39,7);
\draw[ color=cyan, semithick] (40,8)--(39,7);
\draw[ color=cyan, semithick] (40,12)--(39,13);
\draw[ color=cyan, semithick] (40,14)--(39,13);
\draw[ color=cyan, semithick] (40,16)--(39,19);
\draw[ color=cyan, semithick] (40,18)--(39,19);
\draw[ color=cyan, semithick] (40,26)--(39,25);
\draw[ color=cyan, semithick] (41,-29)--(40,-30);
\draw[ color=cyan, semithick] (41,-27)--(40,-24);
\draw[ color=cyan, semithick] (41,-25)--(40,-24);
\draw[ color=cyan, semithick] (41,-17)--(40,-18);
\draw[ color=cyan, semithick] (41,-11)--(40,-12);
\draw[ color=cyan, semithick] (41,-5)--(40,-8);
\draw[ color=cyan, semithick] (41,-3)--(40,-8);
\draw[ color=cyan, semithick] (41,1)--(40,2);
\draw[ color=cyan, semithick] (41,5)--(40,4);
\draw[ color=cyan, semithick] (41,11)--(40,12);
\draw[ color=cyan, semithick] (41,13)--(40,12);
\draw[ color=cyan, semithick] (41,15)--(40,14);
\draw[ color=cyan, semithick] (41,17)--(40,16);
\draw[ color=cyan, semithick] (41,19)--(40,18);
\draw[ color=cyan, semithick] (41,21)--(40,18);
\draw[ color=cyan, semithick] (41,23)--(40,26);
\draw[ color=cyan, semithick] (42,-30)--(41,-31);
\draw[ color=cyan, semithick] (42,-28)--(41,-29);
\draw[ color=cyan, semithick] (42,-26)--(41,-27);
\draw[ color=cyan, semithick] (42,-24)--(41,-25);
\draw[ color=cyan, semithick] (42,-22)--(41,-25);
\draw[ color=cyan, semithick] (42,-20)--(41,-17);
\draw[ color=cyan, semithick] (42,-10)--(41,-11);
\draw[ color=cyan, semithick] (42,-8)--(41,-11);
\draw[ color=cyan, semithick] (42,-6)--(41,-5);
\draw[ color=cyan, semithick] (42,0)--(41,1);
\draw[ color=cyan, semithick] (42,2)--(41,1);
\draw[ color=cyan, semithick] (42,4)--(41,5);
\draw[ color=cyan, semithick] (42,6)--(41,5);
\draw[ color=cyan, semithick] (42,10)--(41,11);
\draw[ color=cyan, semithick] (42,18)--(41,19);
\draw[ color=cyan, semithick] (42,22)--(41,23);
\draw[ color=cyan, semithick] (42,26)--(41,23);
\draw[ color=cyan, semithick] (43,-25)--(42,-24);
\draw[ color=cyan, semithick] (43,-21)--(42,-20);
\draw[ color=cyan, semithick] (43,-17)--(42,-20);
\draw[ color=cyan, semithick] (43,-11)--(42,-10);
\draw[ color=cyan, semithick] (43,-9)--(42,-8);
\draw[ color=cyan, semithick] (43,-7)--(42,-6);
\draw[ color=cyan, semithick] (43,-1)--(42,0);
\draw[ color=cyan, semithick] (43,1)--(42,0);
\draw[ color=cyan, semithick] (43,3)--(42,2);
\draw[ color=cyan, semithick] (43,5)--(42,6);
\draw[ color=cyan, semithick] (43,7)--(42,6);
\draw[ color=cyan, semithick] (43,17)--(42,18);
\draw[ color=cyan, semithick] (43,19)--(42,18);
\draw[ color=cyan, semithick] (43,27)--(42,26);
\draw[ color=cyan, semithick] (44,-26)--(43,-25);
\draw[ color=cyan, semithick] (44,-24)--(43,-25);
\draw[ color=cyan, semithick] (44,-16)--(43,-17);
\draw[ color=cyan, semithick] (44,-14)--(43,-11);
\draw[ color=cyan, semithick] (44,-12)--(43,-11);
\draw[ color=cyan, semithick] (44,-10)--(43,-11);
\draw[ color=cyan, semithick] (44,-2)--(43,-1);
\draw[ color=cyan, semithick] (44,0)--(43,-1);
\draw[ color=cyan, semithick] (44,2)--(43,3);
\draw[ color=cyan, semithick] (44,8)--(43,7);
\draw[ color=cyan, semithick] (44,14)--(43,17);
\draw[ color=cyan, semithick] (44,18)--(43,17);
\draw[ color=cyan, semithick] (44,20)--(43,19);
\draw[ color=cyan, semithick] (44,24)--(43,27);
\draw[ color=cyan, semithick] (44,26)--(43,27);
\draw[ color=cyan, semithick] (44,28)--(43,27);
\draw[ color=cyan, semithick] (45,-25)--(44,-26);
\draw[ color=cyan, semithick] (45,-23)--(44,-24);
\draw[ color=cyan, semithick] (45,-19)--(44,-16);
\draw[ color=cyan, semithick] (45,-17)--(44,-16);
\draw[ color=cyan, semithick] (45,-15)--(44,-16);
\draw[ color=cyan, semithick] (45,-11)--(44,-10);
\draw[ color=cyan, semithick] (45,-9)--(44,-10);
\draw[ color=cyan, semithick] (45,-7)--(44,-10);
\draw[ color=cyan, semithick] (45,-3)--(44,-2);
\draw[ color=cyan, semithick] (45,3)--(44,2);
\draw[ color=cyan, semithick] (45,9)--(44,8);
\draw[ color=cyan, semithick] (45,15)--(44,14);
\draw[ color=cyan, semithick] (45,19)--(44,18);
\draw[ color=cyan, semithick] (45,21)--(44,20);
\draw[ color=cyan, semithick] (45,25)--(44,26);
\draw[ color=cyan, semithick] (46,-28)--(45,-29);
\draw[ color=cyan, semithick] (46,-24)--(45,-25);
\draw[ color=cyan, semithick] (46,-22)--(45,-23);
\draw[ color=cyan, semithick] (46,-18)--(45,-17);
\draw[ color=cyan, semithick] (46,-12)--(45,-11);
\draw[ color=cyan, semithick] (46,-8)--(45,-9);
\draw[ color=cyan, semithick] (46,-6)--(45,-7);
\draw[ color=cyan, semithick] (46,-2)--(45,-3);
\draw[ color=cyan, semithick] (46,0)--(45,-3);
\draw[ color=cyan, semithick] (46,4)--(45,3);
\draw[ color=cyan, semithick] (46,16)--(45,15);
\draw[ color=cyan, semithick] (46,24)--(45,25);
\draw[ color=cyan, semithick] (46,28)--(45,31);
\draw[ color=cyan, semithick] (46,30)--(45,31);
\draw[ color=cyan, semithick] (47,-27)--(46,-28);
\draw[ color=cyan, semithick] (47,-19)--(46,-18);
\draw[ color=cyan, semithick] (47,-15)--(46,-12);
\draw[ color=cyan, semithick] (47,-13)--(46,-12);
\draw[ color=cyan, semithick] (47,-7)--(46,-8);
\draw[ color=cyan, semithick] (47,-5)--(46,-6);
\draw[ color=cyan, semithick] (47,1)--(46,0);
\draw[ color=cyan, semithick] (47,3)--(46,4);
\draw[ color=cyan, semithick] (47,7)--(46,4);
\draw[ color=cyan, semithick] (47,9)--(46,4);
\draw[ color=cyan, semithick] (47,11)--(46,16);
\draw[ color=cyan, semithick] (47,19)--(46,16);
\draw[ color=cyan, semithick] (47,25)--(46,24);
\draw[ color=cyan, semithick] (48,-24)--(47,-27);
\draw[ color=cyan, semithick] (48,-18)--(47,-19);
\draw[ color=cyan, semithick] (48,-8)--(47,-7);
\draw[ color=cyan, semithick] (48,-6)--(47,-5);
\draw[ color=cyan, semithick] (48,-4)--(47,-5);
\draw[ color=cyan, semithick] (48,-2)--(47,1);
\draw[ color=cyan, semithick] (48,2)--(47,3);
\draw[ color=cyan, semithick] (48,6)--(47,7);
\draw[ color=cyan, semithick] (48,8)--(47,7);
\draw[ color=cyan, semithick] (48,12)--(47,11);
\draw[ color=cyan, semithick] (48,16)--(47,19);
\draw[ color=cyan, semithick] (48,20)--(47,19);
\draw[ color=cyan, semithick] (48,24)--(47,25);
\draw[ color=cyan, semithick] (48,28)--(47,25);
\draw[ color=cyan, semithick] (49,-27)--(48,-24);
\draw[ color=cyan, semithick] (49,-23)--(48,-24);
\draw[ color=cyan, semithick] (49,-19)--(48,-18);
\draw[ color=cyan, semithick] (49,-15)--(48,-18);
\draw[ color=cyan, semithick] (49,-13)--(48,-18);
\draw[ color=cyan, semithick] (49,-9)--(48,-8);
\draw[ color=cyan, semithick] (49,-3)--(48,-4);
\draw[ color=cyan, semithick] (49,3)--(48,2);
\draw[ color=cyan, semithick] (49,5)--(48,6);
\draw[ color=cyan, semithick] (49,15)--(48,16);
\draw[ color=cyan, semithick] (49,17)--(48,16);
\draw[ color=cyan, semithick] (49,19)--(48,20);
\draw[ color=cyan, semithick] (49,21)--(48,20);
\draw[ color=cyan, semithick] (49,23)--(48,24);
\draw[ color=cyan, semithick] (49,25)--(48,24);
\draw[ color=cyan, semithick] (50,-28)--(49,-27);
\draw[ color=cyan, semithick] (50,-26)--(49,-27);
\draw[ color=cyan, semithick] (50,-24)--(49,-23);
\draw[ color=cyan, semithick] (50,-22)--(49,-23);
\draw[ color=cyan, semithick] (50,-20)--(49,-19);
\draw[ color=cyan, semithick] (50,-18)--(49,-19);
\draw[ color=cyan, semithick] (50,-12)--(49,-13);
\draw[ color=cyan, semithick] (50,-10)--(49,-9);
\draw[ color=cyan, semithick] (50,-8)--(49,-9);
\draw[ color=cyan, semithick] (50,-2)--(49,-3);
\draw[ color=cyan, semithick] (50,10)--(49,15);
\draw[ color=cyan, semithick] (50,12)--(49,15);
\draw[ color=cyan, semithick] (50,16)--(49,15);
\draw[ color=cyan, semithick] (50,20)--(49,19);
\draw[ color=cyan, semithick] (50,22)--(49,21);
\draw[ color=cyan, semithick] (50,24)--(49,23);
\draw[ color=cyan, semithick] (50,26)--(49,25);
\draw[ color=cyan, semithick] (50,28)--(49,31);
\draw[ color=cyan, semithick] (50,30)--(49,31);
\draw[ color=cyan, semithick] (51,-27)--(50,-28);
\draw[ color=cyan, semithick] (51,-23)--(50,-24);
\draw[ color=cyan, semithick] (51,-21)--(50,-22);
\draw[ color=cyan, semithick] (51,-19)--(50,-20);
\draw[ color=cyan, semithick] (51,-17)--(50,-18);
\draw[ color=cyan, semithick] (51,-15)--(50,-12);
\draw[ color=cyan, semithick] (51,-13)--(50,-12);
\draw[ color=cyan, semithick] (51,-11)--(50,-12);
\draw[ color=cyan, semithick] (51,-9)--(50,-8);
\draw[ color=cyan, semithick] (51,-3)--(50,-2);
\draw[ color=cyan, semithick] (51,-1)--(50,-2);
\draw[ color=cyan, semithick] (51,1)--(50,-2);
\draw[ color=cyan, semithick] (51,5)--(50,10);
\draw[ color=cyan, semithick] (51,9)--(50,10);
\draw[ color=cyan, semithick] (51,11)--(50,12);
\draw[ color=cyan, semithick] (51,15)--(50,16);
\draw[ color=cyan, semithick] (51,17)--(50,16);
\draw[ color=cyan, semithick] (51,23)--(50,24);
\draw[ color=cyan, semithick] (51,25)--(50,26);
\draw[ color=cyan, semithick] (51,29)--(50,28);
\draw[ color=cyan, semithick] (52,-28)--(51,-27);
\draw[ color=cyan, semithick] (52,-26)--(51,-27);
\draw[ color=cyan, semithick] (52,-20)--(51,-19);
\draw[ color=cyan, semithick] (52,-18)--(51,-17);
\draw[ color=cyan, semithick] (52,-14)--(51,-15);
\draw[ color=cyan, semithick] (52,-10)--(51,-11);
\draw[ color=cyan, semithick] (52,-8)--(51,-9);
\draw[ color=cyan, semithick] (52,-4)--(51,-3);
\draw[ color=cyan, semithick] (52,6)--(51,5);
\draw[ color=cyan, semithick] (52,10)--(51,11);
\draw[ color=cyan, semithick] (52,12)--(51,11);
\draw[ color=cyan, semithick] (52,16)--(51,17);
\draw[ color=cyan, semithick] (52,18)--(51,17);
\draw[ color=cyan, semithick] (52,22)--(51,23);
\draw[ color=cyan, semithick] (52,26)--(51,25);
\draw[ color=cyan, semithick] (52,28)--(51,29);
\draw[ color=cyan, semithick] (52,30)--(51,29);
\draw[ color=cyan, semithick] (53,-27)--(52,-26);
\draw[ color=cyan, semithick] (53,-25)--(52,-26);
\draw[ color=cyan, semithick] (53,-21)--(52,-20);
\draw[ color=cyan, semithick] (53,-17)--(52,-18);
\draw[ color=cyan, semithick] (53,-15)--(52,-14);
\draw[ color=cyan, semithick] (53,-13)--(52,-14);
\draw[ color=cyan, semithick] (53,-11)--(52,-10);
\draw[ color=cyan, semithick] (53,-7)--(52,-8);
\draw[ color=cyan, semithick] (53,-5)--(52,-4);
\draw[ color=cyan, semithick] (53,-1)--(52,-4);
\draw[ color=cyan, semithick] (53,5)--(52,6);
\draw[ color=cyan, semithick] (53,7)--(52,6);
\draw[ color=cyan, semithick] (53,15)--(52,16);
\draw[ color=cyan, semithick] (53,19)--(52,18);
\draw[ color=cyan, semithick] (53,21)--(52,22);
\draw[ color=cyan, semithick] (53,23)--(52,22);
\draw[ color=cyan, semithick] (53,25)--(52,26);
\draw[ color=cyan, semithick] (53,27)--(52,28);
\draw[ color=cyan, semithick] (54,-28)--(53,-27);
\draw[ color=cyan, semithick] (54,-24)--(53,-25);
\draw[ color=cyan, semithick] (54,-22)--(53,-21);
\draw[ color=cyan, semithick] (54,-20)--(53,-21);
\draw[ color=cyan, semithick] (54,-18)--(53,-17);
\draw[ color=cyan, semithick] (54,-16)--(53,-15);
\draw[ color=cyan, semithick] (54,-8)--(53,-7);
\draw[ color=cyan, semithick] (54,8)--(53,7);
\draw[ color=cyan, semithick] (54,20)--(53,21);
\draw[ color=cyan, semithick] (54,22)--(53,23);
\draw[ color=cyan, semithick] (54,24)--(53,23);
\draw[ color=cyan, semithick] (54,26)--(53,27);
\draw[ color=cyan, semithick] (54,28)--(53,27);
\draw[ color=cyan, semithick] (55,-23)--(54,-22);
\draw[ color=cyan, semithick] (55,-21)--(54,-20);
\draw[ color=cyan, semithick] (55,-19)--(54,-20);
\draw[ color=cyan, semithick] (55,-17)--(54,-16);
\draw[ color=cyan, semithick] (55,-15)--(54,-16);
\draw[ color=cyan, semithick] (55,-13)--(54,-16);
\draw[ color=cyan, semithick] (55,-7)--(54,-8);
\draw[ color=cyan, semithick] (55,-5)--(54,-8);
\draw[ color=cyan, semithick] (55,-3)--(54,-8);
\draw[ color=cyan, semithick] (55,-1)--(54,-8);
\draw[ color=cyan, semithick] (55,1)--(54,8);
\draw[ color=cyan, semithick] (55,5)--(54,8);
\draw[ color=cyan, semithick] (55,7)--(54,8);
\draw[ color=cyan, semithick] (55,17)--(54,20);
\draw[ color=cyan, semithick] (55,19)--(54,20);
\draw[ color=cyan, semithick] (55,23)--(54,22);
\draw[ color=cyan, semithick] (55,27)--(54,28);
\draw[ color=cyan, semithick] (56,-26)--(55,-23);
\draw[ color=cyan, semithick] (56,-24)--(55,-23);
\draw[ color=cyan, semithick] (56,-20)--(55,-21);
\draw[ color=cyan, semithick] (56,-16)--(55,-15);
\draw[ color=cyan, semithick] (56,-8)--(55,-7);
\draw[ color=cyan, semithick] (56,-4)--(55,-3);
\draw[ color=cyan, semithick] (56,-2)--(55,-1);
\draw[ color=cyan, semithick] (56,2)--(55,1);
\draw[ color=cyan, semithick] (56,12)--(55,7);
\draw[ color=cyan, semithick] (56,16)--(55,17);
\draw[ color=cyan, semithick] (56,18)--(55,17);
\draw[ color=cyan, semithick] (56,22)--(55,23);
\draw[ color=cyan, semithick] (56,24)--(55,23);
\draw[ color=cyan, semithick] (56,28)--(55,27);
\draw[ color=cyan, semithick] (57,-27)--(56,-26);
\draw[ color=cyan, semithick] (57,-25)--(56,-26);
\draw[ color=cyan, semithick] (57,-21)--(56,-20);
\draw[ color=cyan, semithick] (57,-19)--(56,-20);
\draw[ color=cyan, semithick] (57,-15)--(56,-16);
\draw[ color=cyan, semithick] (57,-13)--(56,-16);
\draw[ color=cyan, semithick] (57,-9)--(56,-8);
\draw[ color=cyan, semithick] (57,-7)--(56,-8);
\draw[ color=cyan, semithick] (57,-5)--(56,-4);
\draw[ color=cyan, semithick] (57,-1)--(56,-2);
\draw[ color=cyan, semithick] (57,1)--(56,2);
\draw[ color=cyan, semithick] (57,3)--(56,2);
\draw[ color=cyan, semithick] (57,9)--(56,12);
\draw[ color=cyan, semithick] (57,11)--(56,12);
\draw[ color=cyan, semithick] (57,17)--(56,16);
\draw[ color=cyan, semithick] (57,21)--(56,22);
\draw[ color=cyan, semithick] (57,23)--(56,24);
\draw[ color=cyan, semithick] (57,25)--(56,24);
\draw[ color=cyan, semithick] (57,27)--(56,28);
\draw[ color=cyan, semithick] (58,-26)--(57,-27);
\draw[ color=cyan, semithick] (58,-22)--(57,-21);
\draw[ color=cyan, semithick] (58,-20)--(57,-19);
\draw[ color=cyan, semithick] (58,-18)--(57,-19);
\draw[ color=cyan, semithick] (58,-16)--(57,-15);
\draw[ color=cyan, semithick] (58,-12)--(57,-13);
\draw[ color=cyan, semithick] (58,-10)--(57,-9);
\draw[ color=cyan, semithick] (58,-8)--(57,-7);
\draw[ color=cyan, semithick] (58,-2)--(57,-1);
\draw[ color=cyan, semithick] (58,0)--(57,1);
\draw[ color=cyan, semithick] (58,2)--(57,3);
\draw[ color=cyan, semithick] (58,6)--(57,9);
\draw[ color=cyan, semithick] (58,12)--(57,11);
\draw[ color=cyan, semithick] (58,14)--(57,17);
\draw[ color=cyan, semithick] (58,16)--(57,17);
\draw[ color=cyan, semithick] (58,18)--(57,17);
\draw[ color=cyan, semithick] (58,20)--(57,21);
\draw[ color=cyan, semithick] (58,22)--(57,23);
\draw[ color=cyan, semithick] (58,28)--(57,27);
\draw[ color=cyan, semithick] (59,-27)--(58,-26);
\draw[ color=cyan, semithick] (59,-25)--(58,-26);
\draw[ color=cyan, semithick] (59,-23)--(58,-22);
\draw[ color=cyan, semithick] (59,-21)--(58,-20);
\draw[ color=cyan, semithick] (59,-15)--(58,-16);
\draw[ color=cyan, semithick] (59,-9)--(58,-10);
\draw[ color=cyan, semithick] (59,-5)--(58,-2);
\draw[ color=cyan, semithick] (59,-3)--(58,-2);
\draw[ color=cyan, semithick] (59,-1)--(58,0);
\draw[ color=cyan, semithick] (59,1)--(58,0);
\draw[ color=cyan, semithick] (59,5)--(58,6);
\draw[ color=cyan, semithick] (59,7)--(58,6);
\draw[ color=cyan, semithick] (59,11)--(58,12);
\draw[ color=cyan, semithick] (59,15)--(58,14);
\draw[ color=cyan, semithick] (59,29)--(58,28);
\draw[ color=cyan, semithick] (60,-28)--(59,-29);
\draw[ color=cyan, semithick] (60,-14)--(59,-15);
\draw[ color=cyan, semithick] (60,-10)--(59,-9);
\draw[ color=cyan, semithick] (60,2)--(59,1);
\draw[ color=cyan, semithick] (60,8)--(59,7);
\draw[ color=cyan, semithick] (60,14)--(59,15);
\draw[ color=cyan, semithick] (60,18)--(59,15);
\draw[ color=cyan, semithick] (60,22)--(59,15);
\draw[ color=cyan, semithick] (60,26)--(59,29);

%drawing points
\draw [fill=white, draw=lightgray] (0,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (0,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (0,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,-29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,-1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (1,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (1,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (2,26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (2,30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,-17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (3,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (3,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,-10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (4,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (4,30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (5,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (5,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (5,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (5,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (5,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (5,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (5,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (5,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (5,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (5,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (5,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (5,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,-8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (6,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (6,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,-17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (7,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (7,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,-10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (8,24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (8,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,-29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,-19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,-17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (9,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (9,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (10,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (10,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (10,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (10,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (10,-8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (10,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (10,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (10,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (10,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (10,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (10,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (10,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,-29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,-19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (11,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (11,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (12,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (12,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,-19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,-17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (13,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (13,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (14,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (14,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,-29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,-1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (15,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (15,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,-10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (16,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (16,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,-29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (17,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (17,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,-10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (18,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (18,30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,-1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (19,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (19,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,-8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (20,26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (20,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,-17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,-1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (21,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (21,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,-10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (22,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (22,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,-19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,-1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (23,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (23,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,-8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (24,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (24,30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,-29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,-1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (25,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (25,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (26,26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (26,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,-17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (27,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (27,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (28,26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (28,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (29,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (29,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (29,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (29,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (29,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (29,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (29,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (29,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (29,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,-10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (30,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (30,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,-19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (31,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (31,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,-10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (32,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (32,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,-29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (33,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (33,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,-8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (34,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (34,30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,-19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (35,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (35,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,-10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (36,26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (36,30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (37,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,-29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (37,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (37,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,-17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (37,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (37,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (37,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (37,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (37,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (37,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (37,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (38,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (38,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (38,-10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (38,-8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (38,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (38,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (38,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (38,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (38,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (38,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (38,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (38,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,-1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (39,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (39,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (40,26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (40,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,-17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (41,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (41,31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,-8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (42,26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (42,30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,-29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,-17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (43,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (43,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,-10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (44,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (44,30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,-29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,-1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (45,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (45,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,-8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (46,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (46,30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,-19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (47,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (47,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,-8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (48,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (48,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,-23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,-19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,-3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,-1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (49,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (49,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (50,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (50,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (51,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (51,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (51,-7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (51,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (51,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (51,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (51,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (51,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (51,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (51,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (51,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (51,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,8) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (52,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (52,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,-13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,-1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (53,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (53,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,0) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (54,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (54,30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,-29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,-27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,-19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,-11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (55,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (55,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,-26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,-12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,-6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,12) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (56,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (56,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,-31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (57,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,-25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (57,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,-21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,-19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (57,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,-15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (57,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,-9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,-5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (57,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,3) circle (0.5pt);
\draw [fill=white, draw=lightgray] (57,5) circle (0.5pt);
\draw [fill=white, draw=lightgray] (57,7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (57,13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (57,15) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (57,19) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,21) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,27) circle (0.5pt);
\draw [fill=white, draw=lightgray] (57,29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (57,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,-30) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,-28) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,-24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,-22) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,-20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,-18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,-16) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,-14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,-10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,-4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,-2) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,4) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,10) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,14) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,18) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,26) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (58,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (58,30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,-31) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,-29) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,-27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,-25) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,-23) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,-21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,-19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,-17) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,-15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,-13) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,-11) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,-9) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,-7) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,-5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,-3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,-1) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,1) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,3) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,5) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,7) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,9) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,11) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,13) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,15) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,17) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,19) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,21) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,23) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,25) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,27) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (59,29) circle (0.5pt);
\draw [fill=white, draw=lightgray] (59,31) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-30) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (60,-28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-24) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-20) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (60,-14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (60,-10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-6) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,-2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,0) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (60,2) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,4) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,6) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (60,8) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,10) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,12) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (60,14) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,16) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (60,18) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,20) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (60,22) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,24) circle (0.5pt);
\draw [fill=darkchestnut, draw=darkchestnut] (60,26) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,28) circle (0.5pt);
\draw [fill=white, draw=lightgray] (60,30) circle (0.5pt);

\begin{scriptsize}
\draw[color=black] (-1,-0) node {$O$};
\end{scriptsize}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.177cm,y=0.154cm]
\clip(-2,-24.9) rectangle (62,24.9);

\draw[color=darkchampagne, fill= champagne]
  (0,5) -- 
 (1,4.99309494160116) -- 
 (2,5.23308494361117) -- 
 (3,9.57109614741057) -- 
 (4,12.5701953680255) -- 
 (5,11.1518877837807) -- 
 (6,14.0740883583203) -- 
 (7,12.3081399640068) -- 
 (8,12.3985741543584) -- 
 (9,12.6670169527642) -- 
 (10,12.7747023920529) -- 
 (11,13.5196504625492) -- 
 (12,14.630481263157) -- 
 (13,14.2902954644524) -- 
 (14,15.0812448933721) -- 
 (15,14.3598329136148) -- 
 (16,12.3245830228552) -- 
 (17,13.931806453038) -- 
 (18,13.4832526417449) -- 
 (19,13.1781127117574) -- 
 (20,11.853538909927) -- 
 (21,10.6716235144995) -- 
 (22,11.0749699710868) -- 
 %(23,6.77319050766528) -- 
  %(23,6.77319050766528) -- 
 (22,6.60769949667156) -- 
 (21,5.29157884418964) -- 
 (20,3.27685522148386) -- 
 (19,1.82031241245568) -- 
 (18,-2.13396155275404) -- 
 (17,-0.53561809938401) -- 
 (16,-3.98251748643816) -- 
 (15,-7.09230388747528) -- 
 (14,-7.04921086784452) -- 
 (13,-6.13485138863325) -- 
 (12,-3.62326598027721) -- 
 (11,-1.74597897799686) -- 
 (10,-1.71282023889944) -- 
 (9,-2.34879246214405) -- 
 (8,-1.89255281584337) -- 
 (7,-3.17343728151172) -- 
 (6,-6.1289302026853) -- 
 (5,-6.13861570134759) -- 
 (4,-5.14226619852707) -- 
 (3,-3.95238847006112) -- 
 (2,-3.61955391475931) -- 
 (1,-4.47407062165439) -- 
 (0,-5) -- 
cycle;

\draw[color=lightgray] (1,-30)--(1,30);
\draw[color=lightgray] (2,-30)--(2,30);
\draw[color=lightgray] (3,-30)--(3,30);
\draw[color=lightgray] (4,-30)--(4,30);
\draw[color=lightgray] (5,-30)--(5,30);
\draw[color=lightgray] (6,-30)--(6,30);
\draw[color=lightgray] (7,-30)--(7,30);
\draw[color=lightgray] (8,-30)--(8,30);
\draw[color=lightgray] (9,-30)--(9,30);
\draw[color=lightgray] (10,-30)--(10,30);
\draw[color=lightgray] (11,-30)--(11,30);
\draw[color=lightgray] (12,-30)--(12,30);
\draw[color=lightgray] (13,-30)--(13,30);
\draw[color=lightgray] (14,-30)--(14,30);
\draw[color=lightgray] (15,-30)--(15,30);
\draw[color=lightgray] (16,-30)--(16,30);
\draw[color=lightgray] (17,-30)--(17,30);
\draw[color=lightgray] (18,-30)--(18,30);
\draw[color=lightgray] (19,-30)--(19,30);
\draw[color=lightgray] (20,-30)--(20,30);
\draw[color=lightgray] (21,-30)--(21,30);
\draw[color=lightgray] (22,-30)--(22,30);
\draw[color=lightgray] (23,-30)--(23,30);
\draw[color=lightgray] (24,-30)--(24,30);
\draw[color=lightgray] (25,-30)--(25,30);
\draw[color=lightgray] (26,-30)--(26,30);
\draw[color=lightgray] (27,-30)--(27,30);
\draw[color=lightgray] (28,-30)--(28,30);
\draw[color=lightgray] (29,-30)--(29,30);
\draw[color=lightgray] (30,-30)--(30,30);
\draw[color=lightgray] (31,-30)--(31,30);
\draw[color=lightgray] (32,-30)--(32,30);
\draw[color=lightgray] (33,-30)--(33,30);
\draw[color=lightgray] (34,-30)--(34,30);
\draw[color=lightgray] (35,-30)--(35,30);
\draw[color=lightgray] (36,-30)--(36,30);
\draw[color=lightgray] (37,-30)--(37,30);
\draw[color=lightgray] (38,-30)--(38,30);
\draw[color=lightgray] (39,-30)--(39,30);
\draw[color=lightgray] (40,-30)--(40,30);
\draw[color=lightgray] (41,-30)--(41,30);
\draw[color=lightgray] (42,-30)--(42,30);
\draw[color=lightgray] (43,-30)--(43,30);
\draw[color=lightgray] (44,-30)--(44,30);
\draw[color=lightgray] (45,-30)--(45,30);
\draw[color=lightgray] (46,-30)--(46,30);
\draw[color=lightgray] (47,-30)--(47,30);
\draw[color=lightgray] (48,-30)--(48,30);
\draw[color=lightgray] (49,-30)--(49,30);
\draw[color=lightgray] (50,-30)--(50,30);
\draw[color=lightgray] (51,-30)--(51,30);
\draw[color=lightgray] (52,-30)--(52,30);
\draw[color=lightgray] (53,-30)--(53,30);
\draw[color=lightgray] (54,-30)--(54,30);
\draw[color=lightgray] (55,-30)--(55,30);
\draw[color=lightgray] (56,-30)--(56,30);
\draw[color=lightgray] (57,-30)--(57,30);
\draw[color=lightgray] (58,-30)--(58,30);
\draw[color=lightgray] (59,-30)--(59,30);
\draw[color=lightgray] (60,-30)--(60,30);
\draw[color=lightgray] (61,-30)--(61,30);
%\draw[color=lightgray] (62,-30)--(62,30);

\draw[ semithick, -{Stealth[length=0.25cm]}] (0,0)--(62,0);
\draw[  semithick, {Stealth[length=0.25cm]}-{Stealth[length=0.25cm]}] (0,-24.9)--(0,24.9);

\draw[color=black, fill= lightgray!95!black, opacity=1] (0.25,5) -- (0.25,-5) -- (-0.25,-5)-- (-0.25,5)-- cycle; %fill= antiquebrass

%\draw (0,5+ 4*0.25)--(-0.25,5+3*0.25);
%\draw (0,5+ 3*0.25)--(-0.25,5+2*0.25);
%\draw (0,5+ 2*0.25)--(-0.25,5+1*0.25);
%\draw (0,5+ 1*0.25)--(-0.25,5-0*0.25);
\draw (0,5- 0*0.25)--(-0.25,5-1*0.25);
\draw (0,5-1*0.25)--(-0.25,5-2*0.25);
\draw (0,5-2*0.25)--(-0.25,5-3*0.25);
\draw (0,5-3*0.25)--(-0.25,5-4*0.25);
\draw (0,5-4*0.25)--(-0.25,5-5*0.25);
\draw (0,5-5*0.25)--(-0.25,5-6*0.25);
\draw (0,5-6*0.25)--(-0.25,5-7*0.25);
\draw (0,5-7*0.25)--(-0.25,5-8*0.25);
\draw (0,5-8*0.25)--(-0.25,5-9*0.25);
\draw (0,5-9*0.25)--(-0.25,5-10*0.25);
\draw (0,5-10*0.25)--(-0.25,5-11*0.25);
\draw (0,5-11*0.25)--(-0.25,5-12*0.25);
\draw (0,5-12*0.25)--(-0.25,5-13*0.25);
\draw (0,5-13*0.25)--(-0.25,5-14*0.25);
\draw (0,5-14*0.25)--(-0.25,5-15*0.25);
\draw (0,5-15*0.25)--(-0.25,5-16*0.25);
\draw (0,5-16*0.25)--(-0.25,5-17*0.25);
\draw (0,5-17*0.25)--(-0.25,5-18*0.25);
\draw (0,5-18*0.25)--(-0.25,5-19*0.25);
\draw (0,5-19*0.25)--(-0.25,5-20*0.25);
\draw (0,5-20*0.25)--(-0.25,5-21*0.25);
\draw (0,5-21*0.25)--(-0.25,5-22*0.25);
\draw (0,5-22*0.25)--(-0.25,5-23*0.25);
\draw (0,5-23*0.25)--(-0.25,5-24*0.25);
\draw (0,5-24*0.25)--(-0.25,5-25*0.25);
\draw (0,5-25*0.25)--(-0.25,5-26*0.25);
\draw (0,5-26*0.25)--(-0.25,5-27*0.25);
\draw (0,5-27*0.25)--(-0.25,5-28*0.25);
\draw (0,5-28*0.25)--(-0.25,5-29*0.25);
\draw (0,5-29*0.25)--(-0.25,5-30*0.25);
\draw (0,5-30*0.25)--(-0.25,5-31*0.25);
\draw (0,5-31*0.25)--(-0.25,5-32*0.25);
\draw (0,5-32*0.25)--(-0.25,5-33*0.25);
\draw (0,5-33*0.25)--(-0.25,5-34*0.25);
\draw (0,5-34*0.25)--(-0.25,5-35*0.25);
\draw (0,5-35*0.25)--(-0.25,5-36*0.25);
\draw (0,5-36*0.25)--(-0.25,5-37*0.25);
\draw (0,5-37*0.25)--(-0.25,5-38*0.25);
\draw (0,5-38*0.25)--(-0.25,5-39*0.25);
\draw (0,5-39*0.25)--(-0.25,5-40*0.25);
%\draw (0,5-40*0.25)--(-0.25,5-41*0.25);
%\draw (0,5-41*0.25)--(-0.25,5-42*0.25);
%\draw (0,5-42*0.25)--(-0.25,5-43*0.25);
%\draw (0,5-43*0.25)--(-0.25,5-44*0.25);

%drawing darkchestnut arrows

\draw[ color=cyan, semithick] (1,22.6873748470098)--(0,19.6641670865938);
\draw[ color=cyan, semithick] (1,6.43833994399756)--(0,7.75867582764477);
\draw[ color=cyan, semithick] (1,-8.28355965670198)--(0,-6.27314975950867);
\draw[ color=cyan, semithick] (1,16.0163264768198)--(0,15.2284290455282);
\draw[ color=cyan, semithick] (1,-5.21042277105153)--(0,-6.27314975950867);
\draw[ color=cyan, semithick] (1,-7.58839253336191)--(0,-6.27314975950867);
\draw[ color=cyan, semithick] (1,6.69546820688993)--(0,7.75867582764477);
\draw[ color=cyan, semithick] (1,-2.65329407528043)--(0,-2.67499148380011);
\draw[ color=cyan, semithick] (1,6.99123471044004)--(0,7.75867582764477);
\draw[ color=cyan, semithick] (1,16.2701348215342)--(0,15.2284290455282);
\draw[ color=cyan, semithick] (1,-24.218190992251)--(0,-24.8508477536961);
\draw[ color=cyan, semithick] (1,-4.52987558674067)--(0,-6.27314975950867);
\draw[ color=cyan, semithick] (1,16.4301120769233)--(0,15.2284290455282);
\draw[ color=cyan, semithick] (1,-12.9862378025427)--(0,-14.6140689589083);
\draw[ color=cyan, semithick] (1,4.29457631427795)--(0,2.22751405555755);
\draw[ color=cyan, semithick] (1,21.9037916511297)--(0,19.6641670865938);
\draw[ color=cyan, semithick] (1,-17.9571279371157)--(0,-18.4786412352696);
\draw[ color=cyan, semithick] (1,-7.90075361263007)--(0,-6.27314975950867);
\draw[ color=cyan, semithick] (1,15.7150397496298)--(0,15.2284290455282);
\draw[ color=cyan, semithick] (1,-25.6653126748279)--(0,-25.7231415621936);
\draw[ color=cyan, semithick] (1,-2.75927928742021)--(0,-2.67499148380011);
\draw[ color=cyan, semithick] (1,10.9396948758513)--(0,12.1714801294729);
\draw[ color=cyan, semithick] (1,5.58565214741975)--(0,7.75867582764477);
\draw[ color=cyan, semithick] (1,4.8805177398026)--(0,2.22751405555755);
\draw[ color=cyan, semithick] (1,10.7576991431415)--(0,12.1714801294729);
\draw[ color=cyan, semithick] (1,-4.4798285420984)--(0,-6.27314975950867);
\draw[ color=cyan, semithick] (1,8.26686694286764)--(0,8.21909638121724);
\draw[ color=cyan, semithick] (1,-6.23709567356855)--(0,-6.27314975950867);
\draw[ color=cyan, semithick] (2,-21.5189996827394)--(1,-24.218190992251);
\draw[ color=cyan, semithick] (2,-26.6310698864982)--(1,-25.6653126748279);
\draw[ color=cyan, semithick] (2,24.7209608601406)--(1,26.4764873916283);
\draw[ color=cyan, semithick] (2,-0.739940665662289)--(1,-2.65329407528043);
\draw[ color=cyan, semithick] (2,-7.83431136980653)--(1,-7.90075361263007);
\draw[ color=cyan, semithick] (2,-0.78671651892364)--(1,-2.65329407528043);
\draw[ color=cyan, semithick] (2,-8.91951506026089)--(1,-8.28355965670198);
\draw[ color=cyan, semithick] (2,-19.3275665771216)--(1,-17.9571279371157);
\draw[ color=cyan, semithick] (2,-7.80125989113003)--(1,-7.90075361263007);
\draw[ color=cyan, semithick] (2,0.317157120443881)--(1,-2.65329407528043);
\draw[ color=cyan, semithick] (2,-20.682900454849)--(1,-17.9571279371157);
\draw[ color=cyan, semithick] (2,-7.11806042119861)--(1,-7.58839253336191);
\draw[ color=cyan, semithick] (2,28.1989252427593)--(1,26.4764873916283);
\draw[ color=cyan, semithick] (2,14.9938996369019)--(1,15.7150397496298);
\draw[ color=cyan, semithick] (2,24.5877678506076)--(1,26.4764873916283);
\draw[ color=cyan, semithick] (2,-27.1824175911024)--(1,-25.6653126748279);
\draw[ color=cyan, semithick] (2,23.8326829159632)--(1,22.6873748470098);
\draw[ color=cyan, semithick] (2,-14.0397060289979)--(1,-12.9862378025427);
\draw[ color=cyan, semithick] (2,4.14829265791923)--(1,4.29457631427795);
\draw[ color=cyan, semithick] (2,-9.46757344063371)--(1,-8.28355965670198);
\draw[ color=cyan, semithick] (2,0.0182716408744454)--(1,-2.65329407528043);
\draw[ color=cyan, semithick] (3,-25.05346798338)--(2,-26.6310698864982);
\draw[ color=cyan, semithick] (3,24.8676710156724)--(2,24.7209608601406);
\draw[ color=cyan, semithick] (3,-20.2644998626783)--(2,-20.682900454849);
\draw[ color=cyan, semithick] (3,21.9156697159633)--(2,23.8326829159632);
\draw[ color=cyan, semithick] (3,16.8931025639176)--(2,14.9938996369019);
\draw[ color=cyan, semithick] (3,-19.8912100447342)--(2,-19.3275665771216);
\draw[ color=cyan, semithick] (3,1.38477077241987)--(2,0.317157120443881);
\draw[ color=cyan, semithick] (3,20.8346059173346)--(2,23.8326829159632);
\draw[ color=cyan, semithick] (3,-2.01988248154521)--(2,-0.78671651892364);
\draw[ color=cyan, semithick] (3,-27.6025814702734)--(2,-27.1824175911024);
\draw[ color=cyan, semithick] (3,-11.0240333899856)--(2,-9.46757344063371);
\draw[ color=cyan, semithick] (3,7.06740350928158)--(2,4.14829265791923);
\draw[ color=cyan, semithick] (3,-19.343788982369)--(2,-19.3275665771216);
\draw[ color=cyan, semithick] (3,3.09287568088621)--(2,4.14829265791923);
\draw[ color=cyan, semithick] (3,-26.0236235149205)--(2,-26.6310698864982);
\draw[ color=cyan, semithick] (3,23.2026387238875)--(2,23.8326829159632);
\draw[ color=cyan, semithick] (3,-19.0493805427104)--(2,-19.3275665771216);
\draw[ color=cyan, semithick] (3,21.4925823826343)--(2,23.8326829159632);
\draw[ color=cyan, semithick] (3,8.24728817213327)--(2,4.14829265791923);
\draw[ color=cyan, semithick] (3,-8.26464991550893)--(2,-7.83431136980653);
\draw[ color=cyan, semithick] (3,3.84867316111922)--(2,4.14829265791923);
\draw[ color=cyan, semithick] (3,4.93983977939934)--(2,4.14829265791923);
\draw[ color=cyan, semithick] (3,-21.5062287077308)--(2,-21.5189996827394);
\draw[ color=cyan, semithick] (3,-22.0214562490582)--(2,-21.5189996827394);
\draw[ color=cyan, semithick] (3,-19.7366430424154)--(2,-19.3275665771216);
\draw[ color=cyan, semithick] (3,25.9665379906073)--(2,24.7209608601406);
\draw[ color=cyan, semithick] (4,-13.2033751811832)--(3,-11.0240333899856);
\draw[ color=cyan, semithick] (4,-21.222615740262)--(3,-21.5062287077308);
\draw[ color=cyan, semithick] (4,5.34394999500364)--(3,4.93983977939934);
\draw[ color=cyan, semithick] (4,8.30000105313957)--(3,8.24728817213327);
\draw[ color=cyan, semithick] (4,-26.0611679311842)--(3,-26.0236235149205);
\draw[ color=cyan, semithick] (4,-28.9646833576262)--(3,-29.6899613784626);
\draw[ color=cyan, semithick] (4,-0.290756737813354)--(3,1.38477077241987);
\draw[ color=cyan, semithick] (4,14.1833893954754)--(3,16.8931025639176);
\draw[ color=cyan, semithick] (4,14.7367297858)--(3,16.8931025639176);
\draw[ color=cyan, semithick] (4,-13.595027779229)--(3,-11.0240333899856);
\draw[ color=cyan, semithick] (4,-10.3718692436814)--(3,-11.0240333899856);
\draw[ color=cyan, semithick] (4,23.5145817697048)--(3,23.2026387238875);
\draw[ color=cyan, semithick] (4,25.6138113839552)--(3,25.9665379906073);
\draw[ color=cyan, semithick] (4,-14.4158308580518)--(3,-11.0240333899856);
\draw[ color=cyan, semithick] (4,-25.6793349282816)--(3,-26.0236235149205);
\draw[ color=cyan, semithick] (4,-1.90536215901375)--(3,-2.01988248154521);
\draw[ color=cyan, semithick] (4,-23.5320374602452)--(3,-22.0214562490582);
\draw[ color=cyan, semithick] (4,13.9264397090301)--(3,16.8931025639176);
\draw[ color=cyan, semithick] (4,-17.0319111272693)--(3,-19.0493805427104);
\draw[ color=cyan, semithick] (4,-27.9692049371079)--(3,-27.6025814702734);
\draw[ color=cyan, semithick] (4,8.3773358585313)--(3,8.24728817213327);
\draw[ color=cyan, semithick] (4,3.16098602022976)--(3,3.09287568088621);
\draw[ color=cyan, semithick] (4,-27.7358782757074)--(3,-27.6025814702734);
\draw[ color=cyan, semithick] (5,0.877018589526415)--(4,-0.290756737813354);
\draw[ color=cyan, semithick] (5,-28.3673810306937)--(4,-27.9692049371079);
\draw[ color=cyan, semithick] (5,-4.36870687175542)--(4,-1.90536215901375);
\draw[ color=cyan, semithick] (5,0.571342287585139)--(4,-0.290756737813354);
\draw[ color=cyan, semithick] (5,-11.6157789761201)--(4,-10.3718692436814);
\draw[ color=cyan, semithick] (5,-13.2795538567007)--(4,-13.2033751811832);
\draw[ color=cyan, semithick] (5,-8.3713548257947)--(4,-10.3718692436814);
\draw[ color=cyan, semithick] (5,24.4663597969338)--(4,23.5145817697048);
\draw[ color=cyan, semithick] (5,-14.3212233250961)--(4,-14.4158308580518);
\draw[ color=cyan, semithick] (5,-8.72880133800209)--(4,-10.3718692436814);
\draw[ color=cyan, semithick] (5,22.4875063961372)--(4,23.5145817697048);
\draw[ color=cyan, semithick] (5,29.2558709671721)--(4,28.9301152713597);
\draw[ color=cyan, semithick] (5,-14.8916610097513)--(4,-14.4158308580518);
\draw[ color=cyan, semithick] (5,29.2284020595253)--(4,28.9301152713597);
\draw[ color=cyan, semithick] (5,5.66067032050341)--(4,5.34394999500364);
\draw[ color=cyan, semithick] (5,28.3060668222606)--(4,28.653289815411);
\draw[ color=cyan, semithick] (5,27.9604713292792)--(4,28.653289815411);
\draw[ color=cyan, semithick] (5,4.00902056135237)--(4,3.16098602022976);
\draw[ color=cyan, semithick] (5,-10.5566388834268)--(4,-10.3718692436814);
\draw[ color=cyan, semithick] (5,-12.6296363538131)--(4,-13.2033751811832);
\draw[ color=cyan, semithick] (5,26.3522243220359)--(4,25.6138113839552);
\draw[ color=cyan, semithick] (5,-27.1841441094875)--(4,-27.7358782757074);
\draw[ color=cyan, semithick] (5,-7.88915353361517)--(4,-10.3718692436814);
\draw[ color=cyan, semithick] (5,-13.7253636913374)--(4,-13.595027779229);
\draw[ color=cyan, semithick] (5,-3.81236942019314)--(4,-1.90536215901375);
\draw[ color=cyan, semithick] (5,-15.3877724474296)--(4,-14.4158308580518);
\draw[ color=cyan, semithick] (5,-0.909047881141305)--(4,-0.290756737813354);
\draw[ color=cyan, semithick] (5,-25.7794747687876)--(4,-25.6793349282816);
\draw[ color=cyan, semithick] (5,1.26407674513757)--(4,-0.290756737813354);
\draw[ color=cyan, semithick] (6,21.5185950882733)--(5,22.4875063961372);
\draw[ color=cyan, semithick] (6,-12.2620552545413)--(5,-12.6296363538131);
\draw[ color=cyan, semithick] (6,24.3808469362557)--(5,24.4663597969338);
\draw[ color=cyan, semithick] (6,-23.9329174999148)--(5,-25.7794747687876);
\draw[ color=cyan, semithick] (6,-19.8564419383183)--(5,-15.3877724474296);
\draw[ color=cyan, semithick] (6,25.1487716753036)--(5,24.4663597969338);
\draw[ color=cyan, semithick] (6,15.7553652254865)--(5,22.4875063961372);
\draw[ color=cyan, semithick] (6,8.37893741670996)--(5,5.66067032050341);
\draw[ color=cyan, semithick] (6,4.97919467277825)--(5,5.66067032050341);
\draw[ color=cyan, semithick] (6,16.0676886700094)--(5,22.4875063961372);
\draw[ color=cyan, semithick] (6,-27.6092567201704)--(5,-27.1841441094875);
\draw[ color=cyan, semithick] (6,-29.4582824874669)--(5,-29.7688988037407);
\draw[ color=cyan, semithick] (6,8.86091470252723)--(5,5.66067032050341);
\draw[ color=cyan, semithick] (6,-18.3180302940309)--(5,-15.3877724474296);
\draw[ color=cyan, semithick] (6,6.88827273901552)--(5,5.66067032050341);
\draw[ color=cyan, semithick] (6,-17.7193335676566)--(5,-15.3877724474296);
\draw[ color=cyan, semithick] (6,-11.3260692358017)--(5,-11.6157789761201);
\draw[ color=cyan, semithick] (6,-27.4600814608857)--(5,-27.1841441094875);
\draw[ color=cyan, semithick] (7,9.5922321639955)--(6,8.86091470252723);
\draw[ color=cyan, semithick] (7,27.1386357536539)--(6,25.1487716753036);
\draw[ color=cyan, semithick] (7,2.95749824959785)--(6,4.97919467277825);
\draw[ color=cyan, semithick] (7,25.8788035903126)--(6,25.1487716753036);
\draw[ color=cyan, semithick] (7,22.6123966975138)--(6,21.5185950882733);
\draw[ color=cyan, semithick] (7,-20.5403220048174)--(6,-19.8564419383183);
\draw[ color=cyan, semithick] (7,-9.85970988404006)--(6,-11.3260692358017);
\draw[ color=cyan, semithick] (7,19.5949918823317)--(6,21.5185950882733);
\draw[ color=cyan, semithick] (7,-15.2996208658442)--(6,-17.7193335676566);
\draw[ color=cyan, semithick] (7,14.3857794022188)--(6,15.7553652254865);
\draw[ color=cyan, semithick] (7,-29.6103089069948)--(6,-29.4582824874669);
\draw[ color=cyan, semithick] (7,-8.31849386449903)--(6,-11.3260692358017);
\draw[ color=cyan, semithick] (7,2.41054299753159)--(6,4.97919467277825);
\draw[ color=cyan, semithick] (7,10.6472280202433)--(6,8.86091470252723);
\draw[ color=cyan, semithick] (7,-10.2232962939888)--(6,-11.3260692358017);
\draw[ color=cyan, semithick] (7,-6.19564862921834)--(6,-11.3260692358017);
\draw[ color=cyan, semithick] (7,-21.1975633632392)--(6,-19.8564419383183);
\draw[ color=cyan, semithick] (7,-19.9109564116225)--(6,-19.8564419383183);
\draw[ color=cyan, semithick] (7,12.2914294805378)--(6,8.86091470252723);
\draw[ color=cyan, semithick] (7,20.9788983687758)--(6,21.5185950882733);
\draw[ color=cyan, semithick] (7,24.8631060356274)--(6,25.1487716753036);
\draw[ color=cyan, semithick] (7,22.718005059287)--(6,21.5185950882733);
\draw[ color=cyan, semithick] (7,-28.071186169982)--(6,-27.6092567201704);
\draw[ color=cyan, semithick] (7,4.2121320264414)--(6,4.97919467277825);
\draw[ color=cyan, semithick] (7,-23.7829854525626)--(6,-23.9329174999148);
\draw[ color=cyan, semithick] (7,12.5057188281789)--(6,15.7553652254865);
\draw[ color=cyan, semithick] (7,-20.6002240581438)--(6,-19.8564419383183);
\draw[ color=cyan, semithick] (8,-13.1494460441172)--(7,-15.2996208658442);
\draw[ color=cyan, semithick] (8,18.4704996272922)--(7,19.5949918823317);
\draw[ color=cyan, semithick] (8,-7.38748061936349)--(7,-8.31849386449903);
\draw[ color=cyan, semithick] (8,10.9970260318369)--(7,10.6472280202433);
\draw[ color=cyan, semithick] (8,-1.57771195750684)--(7,2.41054299753159);
\draw[ color=cyan, semithick] (8,-3.82490515708923)--(7,-6.19564862921834);
\draw[ color=cyan, semithick] (8,10.6208943435922)--(7,10.6472280202433);
\draw[ color=cyan, semithick] (8,2.70639853086323)--(7,2.95749824959785);
\draw[ color=cyan, semithick] (8,8.52853991556913)--(7,9.5922321639955);
\draw[ color=cyan, semithick] (8,-29.1818893840536)--(7,-29.6103089069948);
\draw[ color=cyan, semithick] (8,-12.9596311412752)--(7,-15.2996208658442);
\draw[ color=cyan, semithick] (8,-15.7292567566037)--(7,-15.2996208658442);
\draw[ color=cyan, semithick] (8,5.96356489229947)--(7,4.2121320264414);
\draw[ color=cyan, semithick] (8,27.0462126005441)--(7,27.1386357536539);
\draw[ color=cyan, semithick] (8,-17.5736223952845)--(7,-15.2996208658442);
\draw[ color=cyan, semithick] (8,-10.6130166258663)--(7,-10.2232962939888);
\draw[ color=cyan, semithick] (8,-23.4725489420816)--(7,-23.7829854525626);
\draw[ color=cyan, semithick] (8,6.52255792636424)--(7,4.2121320264414);
\draw[ color=cyan, semithick] (8,16.3243404775858)--(7,14.3857794022188);
\draw[ color=cyan, semithick] (8,10.3544063866138)--(7,10.6472280202433);
\draw[ color=cyan, semithick] (8,11.3269550353289)--(7,10.6472280202433);
\draw[ color=cyan, semithick] (8,-25.2390482928604)--(7,-23.7829854525626);
\draw[ color=cyan, semithick] (8,-3.11987296678126)--(7,-6.19564862921834);
\draw[ color=cyan, semithick] (8,14.0070788701996)--(7,14.3857794022188);
\draw[ color=cyan, semithick] (8,-6.8260782212019)--(7,-6.19564862921834);
\draw[ color=cyan, semithick] (8,20.2032488258556)--(7,19.5949918823317);
\draw[ color=cyan, semithick] (8,-19.4618527544662)--(7,-19.9109564116225);
\draw[ color=cyan, semithick] (8,-26.2000056076795)--(7,-28.071186169982);
\draw[ color=cyan, semithick] (9,12.6533913100138)--(8,11.3269550353289);
\draw[ color=cyan, semithick] (9,12.8960134740919)--(8,14.0070788701996);
\draw[ color=cyan, semithick] (9,18.6886024335399)--(8,18.4704996272922);
\draw[ color=cyan, semithick] (9,-25.643116151914)--(8,-25.2390482928604);
\draw[ color=cyan, semithick] (9,11.4850042574108)--(8,11.3269550353289);
\draw[ color=cyan, semithick] (9,13.9028634969145)--(8,14.0070788701996);
\draw[ color=cyan, semithick] (9,16.2242927122861)--(8,16.3243404775858);
\draw[ color=cyan, semithick] (9,7.08693901542574)--(8,6.52255792636424);
\draw[ color=cyan, semithick] (9,-7.30247314553708)--(8,-7.38748061936349);
\draw[ color=cyan, semithick] (9,15.0155232707039)--(8,14.0070788701996);
\draw[ color=cyan, semithick] (9,-22.2139221662655)--(8,-23.4725489420816);
\draw[ color=cyan, semithick] (9,-3.58534322585911)--(8,-3.82490515708923);
\draw[ color=cyan, semithick] (9,-8.33710107486695)--(8,-7.38748061936349);
\draw[ color=cyan, semithick] (9,-16.1560199176893)--(8,-15.7292567566037);
\draw[ color=cyan, semithick] (9,-17.2377724573016)--(8,-17.5736223952845);
\draw[ color=cyan, semithick] (9,-29.0696929302067)--(8,-29.1818893840536);
\draw[ color=cyan, semithick] (9,-6.38326835352927)--(8,-6.8260782212019);
\draw[ color=cyan, semithick] (9,0.159702748060226)--(8,-1.57771195750684);
\draw[ color=cyan, semithick] (10,21.5393744409084)--(9,18.6886024335399);
\draw[ color=cyan, semithick] (10,-8.62257158383727)--(9,-8.33710107486695);
\draw[ color=cyan, semithick] (10,26.9872734602541)--(9,29.2512071225792);
\draw[ color=cyan, semithick] (10,-18.3202565554529)--(9,-17.2377724573016);
\draw[ color=cyan, semithick] (10,0.458312686532736)--(9,0.159702748060226);
\draw[ color=cyan, semithick] (10,-1.65506387595087)--(9,0.159702748060226);
\draw[ color=cyan, semithick] (10,4.71718891058117)--(9,7.08693901542574);
\draw[ color=cyan, semithick] (10,5.24249162524939)--(9,7.08693901542574);
\draw[ color=cyan, semithick] (10,6.98189901653677)--(9,7.08693901542574);
\draw[ color=cyan, semithick] (10,22.6733991550282)--(9,18.6886024335399);
\draw[ color=cyan, semithick] (10,20.5636697961017)--(9,18.6886024335399);
\draw[ color=cyan, semithick] (10,-3.46461143810302)--(9,-3.58534322585911);
\draw[ color=cyan, semithick] (10,10.2026324579492)--(9,11.4850042574108);
\draw[ color=cyan, semithick] (10,12.3713981453329)--(9,12.6533913100138);
\draw[ color=cyan, semithick] (10,24.8624318512157)--(9,29.2512071225792);
\draw[ color=cyan, semithick] (10,14.2808261420578)--(9,13.9028634969145);
\draw[ color=cyan, semithick] (10,21.1369437212124)--(9,18.6886024335399);
\draw[ color=cyan, semithick] (10,11.9248034292832)--(9,11.4850042574108);
\draw[ color=cyan, semithick] (10,-1.83689408004284)--(9,-3.58534322585911);
\draw[ color=cyan, semithick] (10,-27.3523954069242)--(9,-25.643116151914);
\draw[ color=cyan, semithick] (10,22.3118923930451)--(9,18.6886024335399);
\draw[ color=cyan, semithick] (10,21.887831655331)--(9,18.6886024335399);
\draw[ color=cyan, semithick] (10,12.7584747830406)--(9,12.6533913100138);
\draw[ color=cyan, semithick] (10,14.2936970712617)--(9,13.9028634969145);
\draw[ color=cyan, semithick] (10,-18.7588824424893)--(9,-17.2377724573016);
\draw[ color=cyan, semithick] (10,-4.66055233497173)--(9,-3.58534322585911);
\draw[ color=cyan, semithick] (10,-24.1622031899169)--(9,-25.643116151914);
\draw[ color=cyan, semithick] (10,9.48220124468207)--(9,11.4850042574108);
\draw[ color=cyan, semithick] (11,24.7366377012804)--(10,24.8624318512157);
\draw[ color=cyan, semithick] (11,21.8223504535854)--(10,21.887831655331);
\draw[ color=cyan, semithick] (11,2.82378114759922)--(10,4.71718891058117);
\draw[ color=cyan, semithick] (11,21.2662995792925)--(10,21.1369437212124);
\draw[ color=cyan, semithick] (11,-6.89167165663093)--(10,-8.62257158383727);
\draw[ color=cyan, semithick] (11,4.0650045638904)--(10,4.71718891058117);
\draw[ color=cyan, semithick] (11,16.2992406869307)--(10,14.2936970712617);
\draw[ color=cyan, semithick] (11,2.66779928002506)--(10,4.71718891058117);
\draw[ color=cyan, semithick] (11,-9.28646765649319)--(10,-8.62257158383727);
\draw[ color=cyan, semithick] (11,28.2170110149309)--(10,26.9872734602541);
\draw[ color=cyan, semithick] (11,27.6133246812969)--(10,26.9872734602541);
\draw[ color=cyan, semithick] (11,12.9617218393832)--(10,12.7584747830406);
\draw[ color=cyan, semithick] (11,-21.6537965694442)--(10,-24.1622031899169);
\draw[ color=cyan, semithick] (11,21.1367420805618)--(10,21.1369437212124);
\draw[ color=cyan, semithick] (11,-22.1207023272291)--(10,-24.1622031899169);
\draw[ color=cyan, semithick] (11,1.50069341529161)--(10,0.458312686532736);
\draw[ color=cyan, semithick] (11,-5.50970847252756)--(10,-4.66055233497173);
\draw[ color=cyan, semithick] (11,-16.4960038522258)--(10,-18.3202565554529);
\draw[ color=cyan, semithick] (11,21.8036863720044)--(10,21.887831655331);
\draw[ color=cyan, semithick] (11,-1.73682348802686)--(10,-1.65506387595087);
\draw[ color=cyan, semithick] (11,-11.0924784746021)--(10,-8.62257158383727);
\draw[ color=cyan, semithick] (12,-19.2851020535454)--(11,-21.6537965694442);
\draw[ color=cyan, semithick] (12,-9.66101094614714)--(11,-9.28646765649319);
\draw[ color=cyan, semithick] (12,-14.7073256643489)--(11,-16.4960038522258);
\draw[ color=cyan, semithick] (12,28.8794755702838)--(11,28.2170110149309);
\draw[ color=cyan, semithick] (12,-2.28689078707248)--(11,-1.73682348802686);
\draw[ color=cyan, semithick] (12,26.4390167361125)--(11,27.6133246812969);
\draw[ color=cyan, semithick] (12,12.8898496041074)--(11,12.9617218393832);
\draw[ color=cyan, semithick] (12,-15.3394786315039)--(11,-16.4960038522258);
\draw[ color=cyan, semithick] (12,-0.11968722101301)--(11,-1.73682348802686);
\draw[ color=cyan, semithick] (12,20.398387410678)--(11,21.1367420805618);
\draw[ color=cyan, semithick] (12,-21.8050564220175)--(11,-21.6537965694442);
\draw[ color=cyan, semithick] (12,15.6907413247973)--(11,16.2992406869307);
\draw[ color=cyan, semithick] (12,17.4010516097769)--(11,16.2992406869307);
\draw[ color=cyan, semithick] (12,-1.30339340306818)--(11,-1.73682348802686);
\draw[ color=cyan, semithick] (12,1.20889152400196)--(11,1.50069341529161);
\draw[ color=cyan, semithick] (12,-9.23063155263662)--(11,-9.28646765649319);
\draw[ color=cyan, semithick] (12,-3.03907122462988)--(11,-1.73682348802686);
\draw[ color=cyan, semithick] (12,27.2783413622528)--(11,27.6133246812969);
\draw[ color=cyan, semithick] (12,-19.106018668972)--(11,-21.6537965694442);
\draw[ color=cyan, semithick] (12,20.6597138615325)--(11,21.1367420805618);
\draw[ color=cyan, semithick] (13,-12.8434816142544)--(12,-14.7073256643489);
\draw[ color=cyan, semithick] (13,18.0659316759557)--(12,17.4010516097769);
\draw[ color=cyan, semithick] (13,-16.9446112867445)--(12,-15.3394786315039);
\draw[ color=cyan, semithick] (13,-8.58895804267377)--(12,-9.23063155263662);
\draw[ color=cyan, semithick] (13,25.65835790243)--(12,26.4390167361125);
\draw[ color=cyan, semithick] (13,0.855242307297885)--(12,1.20889152400196);
\draw[ color=cyan, semithick] (13,-11.4998762123287)--(12,-9.66101094614714);
\draw[ color=cyan, semithick] (13,14.1902277991176)--(12,12.8898496041074);
\draw[ color=cyan, semithick] (13,-19.7981596179307)--(12,-19.2851020535454);
\draw[ color=cyan, semithick] (13,17.4106923071668)--(12,17.4010516097769);
\draw[ color=cyan, semithick] (13,-5.50946369301528)--(12,-3.03907122462988);
\draw[ color=cyan, semithick] (13,23.5619980283082)--(12,26.4390167361125);
\draw[ color=cyan, semithick] (13,2.68064429517835)--(12,1.20889152400196);
\draw[ color=cyan, semithick] (13,-25.0890683289617)--(12,-21.8050564220175);
\draw[ color=cyan, semithick] (13,21.075333757326)--(12,20.6597138615325);
\draw[ color=cyan, semithick] (13,9.42513995803893)--(12,12.8898496041074);
\draw[ color=cyan, semithick] (13,-2.92861788533628)--(12,-3.03907122462988);
\draw[ color=cyan, semithick] (13,0.0492039788514376)--(12,-0.11968722101301);
\draw[ color=cyan, semithick] (13,-14.4271451141685)--(12,-14.7073256643489);
\draw[ color=cyan, semithick] (13,16.8004399398342)--(12,17.4010516097769);
\draw[ color=cyan, semithick] (13,11.8478211946785)--(12,12.8898496041074);
\draw[ color=cyan, semithick] (13,7.31676719617099)--(12,12.8898496041074);
\draw[ color=cyan, semithick] (13,15.9722619876266)--(12,15.6907413247973);
\draw[ color=cyan, semithick] (13,18.1444345554337)--(12,17.4010516097769);
\draw[ color=cyan, semithick] (14,-20.8149282401428)--(13,-19.7981596179307);
\draw[ color=cyan, semithick] (14,12.3342733830214)--(13,11.8478211946785);
\draw[ color=cyan, semithick] (14,3.90089124441147)--(13,2.68064429517835);
\draw[ color=cyan, semithick] (14,-4.86969498451799)--(13,-5.50946369301528);
\draw[ color=cyan, semithick] (14,-19.2662597587332)--(13,-19.7981596179307);
\draw[ color=cyan, semithick] (14,-6.80477554444224)--(13,-5.50946369301528);
\draw[ color=cyan, semithick] (14,-26.098213205114)--(13,-26.2978348927572);
\draw[ color=cyan, semithick] (14,-7.37983223050833)--(13,-8.58895804267377);
\draw[ color=cyan, semithick] (14,-18.9167246734723)--(13,-19.7981596179307);
\draw[ color=cyan, semithick] (14,6.597920358181)--(13,7.31676719617099);
\draw[ color=cyan, semithick] (14,-3.972291899845)--(13,-2.92861788533628);
\draw[ color=cyan, semithick] (14,-25.1562883285806)--(13,-25.0890683289617);
\draw[ color=cyan, semithick] (14,24.6251357719302)--(13,25.65835790243);
\draw[ color=cyan, semithick] (14,-25.1722778007388)--(13,-25.0890683289617);
\draw[ color=cyan, semithick] (14,-26.7005047341809)--(13,-26.2978348927572);
\draw[ color=cyan, semithick] (14,23.0416035605595)--(13,23.5619980283082);
\draw[ color=cyan, semithick] (14,0.189137435518205)--(13,0.0492039788514376);
\draw[ color=cyan, semithick] (14,17.031892449595)--(13,16.8004399398342);
\draw[ color=cyan, semithick] (14,-11.5648827748373)--(13,-11.4998762123287);
\draw[ color=cyan, semithick] (14,-12.2516802325845)--(13,-12.8434816142544);
\draw[ color=cyan, semithick] (14,11.6422009142116)--(13,11.8478211946785);
\draw[ color=cyan, semithick] (14,22.7689814614132)--(13,23.5619980283082);
\draw[ color=cyan, semithick] (14,16.3853924442083)--(13,15.9722619876266);
\draw[ color=cyan, semithick] (15,-26.6018042201176)--(14,-26.7005047341809);
\draw[ color=cyan, semithick] (15,-26.5324953943491)--(14,-26.7005047341809);
\draw[ color=cyan, semithick] (15,18.2061227643862)--(14,17.031892449595);
\draw[ color=cyan, semithick] (15,15.8554419502616)--(14,16.3853924442083);
\draw[ color=cyan, semithick] (15,3.13375195953995)--(14,3.90089124441147);
\draw[ color=cyan, semithick] (15,25.9515831805766)--(14,24.6251357719302);
\draw[ color=cyan, semithick] (15,-27.0614898623899)--(14,-26.7005047341809);
\draw[ color=cyan, semithick] (15,21.3450830150396)--(14,22.7689814614132);
\draw[ color=cyan, semithick] (15,2.86753532476723)--(14,3.90089124441147);
\draw[ color=cyan, semithick] (15,1.51930223219097)--(14,0.189137435518205);
\draw[ color=cyan, semithick] (15,-11.9015348609537)--(14,-11.5648827748373);
\draw[ color=cyan, semithick] (15,8.79372409544885)--(14,6.597920358181);
\draw[ color=cyan, semithick] (15,-27.1751064201817)--(14,-26.7005047341809);
\draw[ color=cyan, semithick] (15,-9.52172061894089)--(14,-11.5648827748373);
\draw[ color=cyan, semithick] (15,-9.48433720506728)--(14,-11.5648827748373);
\draw[ color=cyan, semithick] (15,22.2540864301845)--(14,22.7689814614132);
\draw[ color=cyan, semithick] (15,-16.492222272791)--(14,-18.9167246734723);
\draw[ color=cyan, semithick] (16,18.3966218261048)--(15,18.2061227643862);
\draw[ color=cyan, semithick] (16,-15.6438695685938)--(15,-16.492222272791);
\draw[ color=cyan, semithick] (16,9.69320763833821)--(15,8.79372409544885);
\draw[ color=cyan, semithick] (16,-13.3231927128509)--(15,-11.9015348609537);
\draw[ color=cyan, semithick] (16,-28.3742953045294)--(15,-27.1751064201817);
\draw[ color=cyan, semithick] (16,18.1704052677378)--(15,18.2061227643862);
\draw[ color=cyan, semithick] (16,-22.773045161739)--(15,-26.5324953943491);
\draw[ color=cyan, semithick] (16,6.25394012778997)--(15,8.79372409544885);
\draw[ color=cyan, semithick] (16,4.38774052541703)--(15,3.13375195953995);
\draw[ color=cyan, semithick] (16,7.35350655857474)--(15,8.79372409544885);
\draw[ color=cyan, semithick] (16,-10.757570983842)--(15,-11.9015348609537);
\draw[ color=cyan, semithick] (16,-24.8806973872706)--(15,-26.5324953943491);
\draw[ color=cyan, semithick] (16,-5.45897672418505)--(15,-9.48433720506728);
\draw[ color=cyan, semithick] (16,8.94050309434533)--(15,8.79372409544885);
\draw[ color=cyan, semithick] (16,25.7028313307092)--(15,25.9515831805766);
\draw[ color=cyan, semithick] (16,-9.22820303589106)--(15,-9.48433720506728);
\draw[ color=cyan, semithick] (16,7.41528172977269)--(15,8.79372409544885);
\draw[ color=cyan, semithick] (17,1.40323572792113)--(16,4.38774052541703);
\draw[ color=cyan, semithick] (17,22.4645687174052)--(16,25.7028313307092);
\draw[ color=cyan, semithick] (17,25.2472554473206)--(16,25.7028313307092);
\draw[ color=cyan, semithick] (17,-7.64610475860536)--(16,-9.22820303589106);
\draw[ color=cyan, semithick] (17,0.212754816748202)--(16,4.38774052541703);
\draw[ color=cyan, semithick] (17,-14.8091220762581)--(16,-15.6438695685938);
\draw[ color=cyan, semithick] (17,14.6650531841442)--(16,18.1704052677378);
\draw[ color=cyan, semithick] (17,-23.7483682623133)--(16,-22.773045161739);
\draw[ color=cyan, semithick] (17,12.3014520993456)--(16,9.69320763833821);
\draw[ color=cyan, semithick] (17,21.9099318701774)--(16,18.3966218261048);
\draw[ color=cyan, semithick] (17,-4.48067792225629)--(16,-5.45897672418505);
\draw[ color=cyan, semithick] (17,16.0808128863573)--(16,18.1704052677378);
\draw[ color=cyan, semithick] (17,-10.788554912433)--(16,-10.757570983842);
\draw[ color=cyan, semithick] (17,24.8017191980034)--(16,25.7028313307092);
\draw[ color=cyan, semithick] (17,-9.08502645324916)--(16,-9.22820303589106);
\draw[ color=cyan, semithick] (17,6.67464342433959)--(16,6.25394012778997);
\draw[ color=cyan, semithick] (17,15.1212298264727)--(16,18.1704052677378);
\draw[ color=cyan, semithick] (17,6.81504426989704)--(16,7.35350655857474);
\draw[ color=cyan, semithick] (18,-3.5845788102597)--(17,-4.48067792225629);
\draw[ color=cyan, semithick] (18,23.8588804146275)--(17,24.8017191980034);
\draw[ color=cyan, semithick] (18,-5.91382144019008)--(17,-4.48067792225629);
\draw[ color=cyan, semithick] (18,13.5568444663659)--(17,14.6650531841442);
\draw[ color=cyan, semithick] (18,19.769824007526)--(17,21.9099318701774);
\draw[ color=cyan, semithick] (18,6.21171849779785)--(17,6.67464342433959);
\draw[ color=cyan, semithick] (18,-19.2780162440613)--(17,-14.8091220762581);
\draw[ color=cyan, semithick] (18,-2.57109367288649)--(17,-4.48067792225629);
\draw[ color=cyan, semithick] (18,-9.93860440794379)--(17,-10.788554912433);
\draw[ color=cyan, semithick] (18,-5.64949966035783)--(17,-4.48067792225629);
\draw[ color=cyan, semithick] (18,-11.4226955221966)--(17,-10.788554912433);
\draw[ color=cyan, semithick] (18,12.799380957149)--(17,12.3014520993456);
\draw[ color=cyan, semithick] (18,21.1585800675675)--(17,21.9099318701774);
\draw[ color=cyan, semithick] (18,17.5342633388937)--(17,16.0808128863573);
\draw[ color=cyan, semithick] (18,-3.7192374933511)--(17,-4.48067792225629);
\draw[ color=cyan, semithick] (18,-2.95989047270268)--(17,-4.48067792225629);
\draw[ color=cyan, semithick] (18,11.3151878351346)--(17,12.3014520993456);
\draw[ color=cyan, semithick] (18,22.4311759136617)--(17,22.4645687174052);
\draw[ color=cyan, semithick] (19,25.4518590029329)--(18,23.8588804146275);
\draw[ color=cyan, semithick] (19,-7.64755408745259)--(18,-5.91382144019008);
\draw[ color=cyan, semithick] (19,10.1407261798158)--(18,11.3151878351346);
\draw[ color=cyan, semithick] (19,-25.2237725816667)--(18,-28.2747521717101);
\draw[ color=cyan, semithick] (19,-16.8198127392679)--(18,-19.2780162440613);
\draw[ color=cyan, semithick] (19,-13.140684356913)--(18,-11.4226955221966);
\draw[ color=cyan, semithick] (19,13.5663516400382)--(18,13.5568444663659);
\draw[ color=cyan, semithick] (19,-0.122706815600395)--(18,-2.57109367288649);
\draw[ color=cyan, semithick] (19,-17.2830656217411)--(18,-19.2780162440613);
\draw[ color=cyan, semithick] (19,-10.8401410700753)--(18,-11.4226955221966);
\draw[ color=cyan, semithick] (19,8.24962883256376)--(18,6.21171849779785);
\draw[ color=cyan, semithick] (19,-17.7635578019544)--(18,-19.2780162440613);
\draw[ color=cyan, semithick] (19,21.0261004418135)--(18,21.1585800675675);
\draw[ color=cyan, semithick] (19,-27.3635601298884)--(18,-28.2747521717101);
\draw[ color=cyan, semithick] (19,20.7501471368596)--(18,21.1585800675675);
\draw[ color=cyan, semithick] (19,19.111664663069)--(18,19.769824007526);
\draw[ color=cyan, semithick] (19,-5.79440048430115)--(18,-5.91382144019008);
\draw[ color=cyan, semithick] (19,6.67641725856811)--(18,6.21171849779785);
\draw[ color=cyan, semithick] (19,-24.2748654261231)--(18,-28.2747521717101);
\draw[ color=cyan, semithick] (20,-10.9598640119657)--(19,-10.8401410700753);
\draw[ color=cyan, semithick] (20,-13.2955735595897)--(19,-13.140684356913);
\draw[ color=cyan, semithick] (20,23.5783686675131)--(19,25.4518590029329);
\draw[ color=cyan, semithick] (20,1.95264733862132)--(19,-0.122706815600395);
\draw[ color=cyan, semithick] (20,22.1373945102096)--(19,21.0261004418135);
\draw[ color=cyan, semithick] (20,18.2339504733682)--(19,19.111664663069);
\draw[ color=cyan, semithick] (20,13.9162670401856)--(19,13.5663516400382);
\draw[ color=cyan, semithick] (20,17.7210723096505)--(19,19.111664663069);
\draw[ color=cyan, semithick] (20,2.79988385271281)--(19,-0.122706815600395);
\draw[ color=cyan, semithick] (20,25.6709481915459)--(19,25.4518590029329);
\draw[ color=cyan, semithick] (20,29.2120777303353)--(19,28.6088153533638);
\draw[ color=cyan, semithick] (20,-26.9068681681529)--(19,-27.3635601298884);
\draw[ color=cyan, semithick] (20,3.15617769956589)--(19,-0.122706815600395);
\draw[ color=cyan, semithick] (20,-15.2312322054058)--(19,-16.8198127392679);
\draw[ color=cyan, semithick] (20,-21.4893605327234)--(19,-24.2748654261231);
\draw[ color=cyan, semithick] (20,-25.5841284524649)--(19,-25.2237725816667);
\draw[ color=cyan, semithick] (20,7.4269799888134)--(19,6.67641725856811);
\draw[ color=cyan, semithick] (20,-24.1153469122946)--(19,-24.2748654261231);
\draw[ color=cyan, semithick] (20,18.4800360258669)--(19,19.111664663069);
\draw[ color=cyan, semithick] (20,26.7881958000362)--(19,25.4518590029329);
\draw[ color=cyan, semithick] (20,-25.1935528451577)--(19,-25.2237725816667);
\draw[ color=cyan, semithick] (20,-6.92081619054079)--(19,-7.64755408745259);
\draw[ color=cyan, semithick] (20,-11.2252102000639)--(19,-10.8401410700753);
\draw[ color=cyan, semithick] (21,-17.6365352142602)--(20,-15.2312322054058);
\draw[ color=cyan, semithick] (21,-17.0420771883801)--(20,-15.2312322054058);
\draw[ color=cyan, semithick] (21,-0.457578585483134)--(20,1.95264733862132);
\draw[ color=cyan, semithick] (21,-25.4277177806944)--(20,-25.5841284524649);
\draw[ color=cyan, semithick] (21,15.6323877442628)--(20,13.9162670401856);
\draw[ color=cyan, semithick] (21,-9.02016312349588)--(20,-10.9598640119657);
\draw[ color=cyan, semithick] (21,-4.11134066060185)--(20,-6.92081619054079);
\draw[ color=cyan, semithick] (21,-5.41759782470763)--(20,-6.92081619054079);
\draw[ color=cyan, semithick] (21,1.11908855382353)--(20,1.95264733862132);
\draw[ color=cyan, semithick] (21,17.4853241164237)--(20,17.7210723096505);
\draw[ color=cyan, semithick] (21,25.2473520766944)--(20,25.6709481915459);
\draw[ color=cyan, semithick] (21,-7.91768134105951)--(20,-6.92081619054079);
\draw[ color=cyan, semithick] (21,14.3074789876118)--(20,13.9162670401856);
\draw[ color=cyan, semithick] (21,16.6418571118265)--(20,17.7210723096505);
\draw[ color=cyan, semithick] (21,27.0168876461685)--(20,26.7881958000362);
\draw[ color=cyan, semithick] (21,-10.4602517327294)--(20,-10.9598640119657);
\draw[ color=cyan, semithick] (21,-11.2091941293329)--(20,-11.2252102000639);
\draw[ color=cyan, semithick] (21,-4.05348458793014)--(20,-6.92081619054079);
\draw[ color=cyan, semithick] (21,-1.11108120996505)--(20,1.95264733862132);
\draw[ color=cyan, semithick] (21,9.29641629103571)--(20,7.4269799888134);
\draw[ color=cyan, semithick] (21,12.8535236511379)--(20,13.9162670401856);
\draw[ color=cyan, semithick] (21,-24.8568242043257)--(20,-25.1935528451577);
\draw[ color=cyan, semithick] (21,27.606380386278)--(20,26.7881958000362);
\draw[ color=cyan, semithick] (21,19.9353487417102)--(20,18.4800360258669);
\draw[ color=cyan, semithick] (21,-9.49206276331097)--(20,-10.9598640119657);
\draw[ color=cyan, semithick] (21,-10.5669768014923)--(20,-10.9598640119657);
\draw[ color=cyan, semithick] (21,20.8445872552693)--(20,22.1373945102096);
\draw[ color=cyan, semithick] (21,16.437964104116)--(20,17.7210723096505);
\draw[ color=cyan, semithick] (21,3.9189827023074)--(20,3.15617769956589);
\draw[ color=cyan, semithick] (21,-25.7999070407823)--(20,-25.5841284524649);
\draw[ color=cyan, semithick] (21,-7.66265516169369)--(20,-6.92081619054079);
\draw[ color=cyan, semithick] (21,-24.029448707588)--(20,-24.1153469122946);
\draw[ color=cyan, semithick] (21,-2.19641444273293)--(20,1.95264733862132);
\draw[ color=cyan, semithick] (21,-21.922110915184)--(20,-21.4893605327234);
\draw[ color=cyan, semithick] (21,-8.71632990427315)--(20,-6.92081619054079);
\draw[ color=cyan, semithick] (22,-16.5097525343299)--(21,-17.0420771883801);
\draw[ color=cyan, semithick] (22,23.0123115330935)--(21,20.8445872552693);
\draw[ color=cyan, semithick] (22,11.6129813343287)--(21,12.8535236511379);
\draw[ color=cyan, semithick] (22,28.1309690885246)--(21,27.606380386278);
\draw[ color=cyan, semithick] (22,2.4565835762769)--(21,1.11908855382353);
\draw[ color=cyan, semithick] (22,-20.2095106942579)--(21,-21.922110915184);
\draw[ color=cyan, semithick] (22,11.6407513199374)--(21,12.8535236511379);
\draw[ color=cyan, semithick] (22,-25.1033094618469)--(21,-24.8568242043257);
\draw[ color=cyan, semithick] (22,11.0897974390537)--(21,12.8535236511379);
\draw[ color=cyan, semithick] (22,-8.35238910745829)--(21,-8.71632990427315);
\draw[ color=cyan, semithick] (22,-2.0980497635901)--(21,-2.19641444273293);
\draw[ color=cyan, semithick] (22,-13.373226611875)--(21,-11.2091941293329);
\draw[ color=cyan, semithick] (22,-7.64849614351988)--(21,-7.66265516169369);
\draw[ color=cyan, semithick] (22,-12.257386338897)--(21,-11.2091941293329);
\draw[ color=cyan, semithick] (22,20.2374303666875)--(21,19.9353487417102);
\draw[ color=cyan, semithick] (22,13.1900380086154)--(21,12.8535236511379);
\draw[ color=cyan, semithick] (22,15.7329514576122)--(21,15.6323877442628);
\draw[ color=cyan, semithick] (23,-13.8864594418555)--(22,-13.373226611875);
\draw[ color=cyan, semithick] (23,14.9167216010392)--(22,15.7329514576122);
\draw[ color=cyan, semithick] (23,17.0278762606904)--(22,15.7329514576122);
\draw[ color=cyan, semithick] (23,-24.498170055449)--(22,-25.1033094618469);
\draw[ color=cyan, semithick] (23,-10.928578726016)--(22,-12.257386338897);
\draw[ color=cyan, semithick] (23,9.78482013568282)--(22,11.0897974390537);
\draw[ color=cyan, semithick] (23,14.5237239589915)--(22,15.7329514576122);
\draw[ color=cyan, semithick] (23,-25.208550458774)--(22,-25.1033094618469);
\draw[ color=cyan, semithick] (23,-0.285855364054441)--(22,-2.0980497635901);
\draw[ color=cyan, semithick] (23,-6.55606508720666)--(22,-7.64849614351988);
\draw[ color=cyan, semithick] (23,-16.436497522518)--(22,-16.5097525343299);
\draw[ color=cyan, semithick] (23,-15.7715718308464)--(22,-16.5097525343299);
\draw[ color=cyan, semithick] (23,-0.780800208449364)--(22,-2.0980497635901);
\draw[ color=cyan, semithick] (23,-20.4863656545058)--(22,-20.2095106942579);
\draw[ color=cyan, semithick] (23,14.160857568495)--(22,13.1900380086154);
\draw[ color=cyan, semithick] (23,17.7904310077429)--(22,15.7329514576122);
\draw[ color=cyan, semithick] (23,16.3477436034009)--(22,15.7329514576122);
\draw[ color=cyan, semithick] (23,-22.7462327526882)--(22,-25.1033094618469);
\draw[ color=cyan, semithick] (23,-22.7075301110744)--(22,-25.1033094618469);
\draw[ color=cyan, semithick] (23,-26.0277270851657)--(22,-25.1033094618469);
\draw[ color=cyan, semithick] (23,-27.5439384765923)--(22,-25.1033094618469);
\draw[ color=cyan, semithick] (23,-9.25081707537174)--(22,-8.35238910745829);
\draw[ color=cyan, semithick] (23,-25.1614597951993)--(22,-25.1033094618469);
\draw[ color=cyan, semithick] (23,28.6760127358139)--(22,28.1309690885246);
\draw[ color=cyan, semithick] (23,-20.6208884250373)--(22,-20.2095106942579);
\draw[ color=cyan, semithick] (24,14.1059712739661)--(23,14.160857568495);
\draw[ color=cyan, semithick] (24,11.321974536404)--(23,9.78482013568282);
\draw[ color=cyan, semithick] (24,17.7583963936195)--(23,17.7904310077429);
\draw[ color=cyan, semithick] (24,-2.13439845945686)--(23,-0.780800208449364);
\draw[ color=cyan, semithick] (24,-15.6745526148006)--(23,-15.7715718308464);
\draw[ color=cyan, semithick] (24,-1.95754941087216)--(23,-0.780800208449364);
\draw[ color=cyan, semithick] (24,-11.0257514147088)--(23,-10.928578726016);
\draw[ color=cyan, semithick] (24,15.4788806475699)--(23,14.9167216010392);
\draw[ color=cyan, semithick] (24,-2.0013799611479)--(23,-0.780800208449364);
\draw[ color=cyan, semithick] (24,-4.57603144459426)--(23,-6.55606508720666);
\draw[ color=cyan, semithick] (24,11.2993916077539)--(23,9.78482013568282);
\draw[ color=cyan, semithick] (24,-15.0686386087909)--(23,-15.7715718308464);
\draw[ color=cyan, semithick] (24,-23.1821324396878)--(23,-22.7462327526882);
\draw[ color=cyan, semithick] (24,-5.65789983607829)--(23,-6.55606508720666);
\draw[ color=cyan, semithick] (24,-22.9419195977971)--(23,-22.7462327526882);
\draw[ color=cyan, semithick] (24,10.1569269038737)--(23,9.78482013568282);
\draw[ color=cyan, semithick] (24,-23.1331989169121)--(23,-22.7462327526882);
\draw[ color=cyan, semithick] (24,-4.3938021780923)--(23,-6.55606508720666);
\draw[ color=cyan, semithick] (24,4.9110364029184)--(23,9.78482013568282);
\draw[ color=cyan, semithick] (24,4.50522133614868)--(23,-0.285855364054441);
\draw[ color=cyan, semithick] (24,-10.7293093716726)--(23,-10.928578726016);
\draw[ color=cyan, semithick] (24,-18.5603412799537)--(23,-20.4863656545058);
\draw[ color=cyan, semithick] (25,-10.7985906908289)--(24,-10.7293093716726);
\draw[ color=cyan, semithick] (25,11.9504058687016)--(24,11.321974536404);
\draw[ color=cyan, semithick] (25,-19.5945190032944)--(24,-18.5603412799537);
\draw[ color=cyan, semithick] (25,18.8469581259415)--(24,17.7583963936195);
\draw[ color=cyan, semithick] (25,26.9598763156682)--(24,29.3672815477476);
\draw[ color=cyan, semithick] (25,-18.1483585992828)--(24,-18.5603412799537);
\draw[ color=cyan, semithick] (25,-20.5703117419034)--(24,-18.5603412799537);
\draw[ color=cyan, semithick] (25,-20.4733024444431)--(24,-18.5603412799537);
\draw[ color=cyan, semithick] (25,4.56084831152111)--(24,4.50522133614868);
\draw[ color=cyan, semithick] (25,-23.8775816140696)--(24,-23.1821324396878);
\draw[ color=cyan, semithick] (25,-16.3275945698842)--(24,-15.6745526148006);
\draw[ color=cyan, semithick] (25,-6.47277306765318)--(24,-5.65789983607829);
\draw[ color=cyan, semithick] (25,3.63758131396025)--(24,4.50522133614868);
\draw[ color=cyan, semithick] (25,3.83013859391212)--(24,4.50522133614868);
\draw[ color=cyan, semithick] (25,8.16824083216488)--(24,10.1569269038737);
\draw[ color=cyan, semithick] (25,8.01112849730998)--(24,10.1569269038737);
\draw[ color=cyan, semithick] (25,-5.52753841504455)--(24,-5.65789983607829);
\draw[ color=cyan, semithick] (25,19.5791169349104)--(24,17.7583963936195);
\draw[ color=cyan, semithick] (25,-20.4999748477712)--(24,-18.5603412799537);
\draw[ color=cyan, semithick] (26,-15.5422644736245)--(25,-16.3275945698842);
\draw[ color=cyan, semithick] (26,-24.9993446655571)--(25,-23.8775816140696);
\draw[ color=cyan, semithick] (26,-11.6731820767745)--(25,-10.7985906908289);
\draw[ color=cyan, semithick] (26,13.0791111197323)--(25,11.9504058687016);
\draw[ color=cyan, semithick] (26,-24.8573945648968)--(25,-23.8775816140696);
\draw[ color=cyan, semithick] (26,14.0215647546574)--(25,11.9504058687016);
\draw[ color=cyan, semithick] (26,-25.0509298034012)--(25,-23.8775816140696);
\draw[ color=cyan, semithick] (26,-16.2144188163802)--(25,-16.3275945698842);
\draw[ color=cyan, semithick] (26,9.64439865667373)--(25,8.16824083216488);
\draw[ color=cyan, semithick] (26,18.726181187667)--(25,18.8469581259415);
\draw[ color=cyan, semithick] (26,6.87454857397825)--(25,8.01112849730998);
\draw[ color=cyan, semithick] (26,-27.111314185895)--(25,-28.5027238307521);
\draw[ color=cyan, semithick] (26,-22.1180430287495)--(25,-20.5703117419034);
\draw[ color=cyan, semithick] (26,-18.7735171336681)--(25,-18.1483585992828);
\draw[ color=cyan, semithick] (26,-19.9659438896924)--(25,-19.5945190032944);
\draw[ color=cyan, semithick] (26,16.9858225202188)--(25,18.8469581259415);
\draw[ color=cyan, semithick] (26,-3.82575608789921)--(25,-5.52753841504455);
\draw[ color=cyan, semithick] (26,2.31892632320523)--(25,3.63758131396025);
\draw[ color=cyan, semithick] (26,4.85812819562852)--(25,4.56084831152111);
\draw[ color=cyan, semithick] (26,-10.3627579892054)--(25,-10.7985906908289);
\draw[ color=cyan, semithick] (26,-26.5174654824659)--(25,-28.5027238307521);
\draw[ color=cyan, semithick] (26,22.7141900220886)--(25,19.5791169349104);
\draw[ color=cyan, semithick] (26,12.9134126426652)--(25,11.9504058687016);
\draw[ color=cyan, semithick] (27,-15.7424838468432)--(26,-15.5422644736245);
\draw[ color=cyan, semithick] (27,-26.2943592388183)--(26,-26.5174654824659);
\draw[ color=cyan, semithick] (27,-2.27854942437261)--(26,-3.82575608789921);
\draw[ color=cyan, semithick] (27,23.0489093530923)--(26,22.7141900220886);
\draw[ color=cyan, semithick] (27,-16.1513348668814)--(26,-16.2144188163802);
\draw[ color=cyan, semithick] (27,-20.5292334035039)--(26,-19.9659438896924);
\draw[ color=cyan, semithick] (27,-25.3387478878722)--(26,-25.0509298034012);
\draw[ color=cyan, semithick] (27,2.24135260563344)--(26,2.31892632320523);
\draw[ color=cyan, semithick] (27,-9.52900637872517)--(26,-10.3627579892054);
\draw[ color=cyan, semithick] (27,21.5798297943547)--(26,22.7141900220886);
\draw[ color=cyan, semithick] (27,9.45056456141174)--(26,9.64439865667373);
\draw[ color=cyan, semithick] (27,-4.61660763714463)--(26,-3.82575608789921);
\draw[ color=cyan, semithick] (27,4.23678569030017)--(26,4.85812819562852);
\draw[ color=cyan, semithick] (27,7.80637327115983)--(26,6.87454857397825);
\draw[ color=cyan, semithick] (27,4.05527110677212)--(26,4.85812819562852);
\draw[ color=cyan, semithick] (27,-8.07342801243067)--(26,-10.3627579892054);
\draw[ color=cyan, semithick] (27,-7.71153561305255)--(26,-10.3627579892054);
\draw[ color=cyan, semithick] (27,17.1459357999265)--(26,16.9858225202188);
\draw[ color=cyan, semithick] (27,19.4306767405942)--(26,18.726181187667);
\draw[ color=cyan, semithick] (27,24.4061302905902)--(26,22.7141900220886);
\draw[ color=cyan, semithick] (27,-19.4421349419281)--(26,-19.9659438896924);
\draw[ color=cyan, semithick] (27,14.1151099093258)--(26,14.0215647546574);
\draw[ color=cyan, semithick] (28,13.7553968187422)--(27,14.1151099093258);
\draw[ color=cyan, semithick] (28,25.6082469178364)--(27,24.4061302905902);
\draw[ color=cyan, semithick] (28,-1.58352363388985)--(27,-2.27854942437261);
\draw[ color=cyan, semithick] (28,28.0769339203835)--(27,27.6010409463197);
\draw[ color=cyan, semithick] (28,7.12947085965425)--(27,7.80637327115983);
\draw[ color=cyan, semithick] (28,-18.1363408640027)--(27,-19.4421349419281);
\draw[ color=cyan, semithick] (28,16.5828682808205)--(27,17.1459357999265);
\draw[ color=cyan, semithick] (28,22.1408418053761)--(27,21.5798297943547);
\draw[ color=cyan, semithick] (28,-2.68940877635032)--(27,-2.27854942437261);
\draw[ color=cyan, semithick] (28,25.2806277573109)--(27,24.4061302905902);
\draw[ color=cyan, semithick] (28,20.2353544766083)--(27,19.4306767405942);
\draw[ color=cyan, semithick] (28,-1.79273233283311)--(27,-2.27854942437261);
\draw[ color=cyan, semithick] (28,-7.1032993728295)--(27,-7.71153561305255);
\draw[ color=cyan, semithick] (28,9.66539465356618)--(27,9.45056456141174);
\draw[ color=cyan, semithick] (28,-18.0505233351141)--(27,-19.4421349419281);
\draw[ color=cyan, semithick] (28,-8.1539210351184)--(27,-8.07342801243067);
\draw[ color=cyan, semithick] (28,20.8556863060221)--(27,21.5798297943547);
\draw[ color=cyan, semithick] (28,-16.4472765522078)--(27,-16.1513348668814);
\draw[ color=cyan, semithick] (28,-11.2270935019478)--(27,-9.52900637872517);
\draw[ color=cyan, semithick] (28,4.40162002108991)--(27,4.23678569030017);
\draw[ color=cyan, semithick] (28,-25.2194833243266)--(27,-25.3387478878722);
\draw[ color=cyan, semithick] (28,-23.7440962856635)--(27,-25.3387478878722);
\draw[ color=cyan, semithick] (28,26.0352401062846)--(27,27.6010409463197);
\draw[ color=cyan, semithick] (28,7.35115593764931)--(27,7.80637327115983);
\draw[ color=cyan, semithick] (28,-11.1377696273848)--(27,-9.52900637872517);
\draw[ color=cyan, semithick] (28,15.8053046884015)--(27,17.1459357999265);
\draw[ color=cyan, semithick] (28,11.733739846386)--(27,9.45056456141174);
\draw[ color=cyan, semithick] (28,-8.96801223512739)--(27,-9.52900637872517);
\draw[ color=cyan, semithick] (29,1.93190346937627)--(28,4.40162002108991);
\draw[ color=cyan, semithick] (29,11.9667155575007)--(28,11.733739846386);
\draw[ color=cyan, semithick] (29,25.9200807055458)--(28,26.0352401062846);
\draw[ color=cyan, semithick] (29,11.1029243236408)--(28,11.733739846386);
\draw[ color=cyan, semithick] (29,21.8063860852271)--(28,22.1408418053761);
\draw[ color=cyan, semithick] (29,0.54840452503413)--(28,-1.58352363388985);
\draw[ color=cyan, semithick] (29,9.20325755607337)--(28,9.66539465356618);
\draw[ color=cyan, semithick] (29,6.45182494539768)--(28,7.12947085965425);
\draw[ color=cyan, semithick] (29,-5.86353975813836)--(28,-7.1032993728295);
\draw[ color=cyan, semithick] (29,-15.9166712220758)--(28,-16.4472765522078);
\draw[ color=cyan, semithick] (29,-24.7844780422747)--(28,-25.2194833243266);
\draw[ color=cyan, semithick] (29,-19.975056136027)--(28,-18.1363408640027);
\draw[ color=cyan, semithick] (29,-28.7906542886049)--(28,-29.9753813445568);
\draw[ color=cyan, semithick] (29,6.30916243884712)--(28,7.12947085965425);
\draw[ color=cyan, semithick] (29,-3.81017834879458)--(28,-2.68940877635032);
\draw[ color=cyan, semithick] (29,0.36298125050962)--(28,-1.58352363388985);
\draw[ color=cyan, semithick] (29,27.8113760752603)--(28,28.0769339203835);
\draw[ color=cyan, semithick] (29,-24.2197223519906)--(28,-23.7440962856635);
\draw[ color=cyan, semithick] (29,-24.862459609285)--(28,-25.2194833243266);
\draw[ color=cyan, semithick] (29,-7.32370857149363)--(28,-7.1032993728295);
\draw[ color=cyan, semithick] (29,11.3748714141548)--(28,11.733739846386);
\draw[ color=cyan, semithick] (29,5.80511514097452)--(28,7.12947085965425);
\draw[ color=cyan, semithick] (30,27.2429494047537)--(29,27.8113760752603);
\draw[ color=cyan, semithick] (30,-7.44013006333262)--(29,-7.32370857149363);
\draw[ color=cyan, semithick] (30,-17.5681906705722)--(29,-15.9166712220758);
\draw[ color=cyan, semithick] (30,9.15336631704122)--(29,9.20325755607337);
\draw[ color=cyan, semithick] (30,-14.331749919802)--(29,-15.9166712220758);
\draw[ color=cyan, semithick] (30,3.33120376802981)--(29,1.93190346937627);
\draw[ color=cyan, semithick] (30,2.36437970772386)--(29,1.93190346937627);
\draw[ color=cyan, semithick] (30,21.7600542493165)--(29,21.8063860852271);
\draw[ color=cyan, semithick] (30,6.05196327902377)--(29,5.80511514097452);
\draw[ color=cyan, semithick] (30,27.6740476442501)--(29,27.8113760752603);
\draw[ color=cyan, semithick] (30,3.1576461950317)--(29,1.93190346937627);
\draw[ color=cyan, semithick] (30,-2.44123646523803)--(29,-3.81017834879458);
\draw[ color=cyan, semithick] (30,6.7594799771905)--(29,6.45182494539768);
\draw[ color=cyan, semithick] (30,1.25543747562915)--(29,1.93190346937627);
\draw[ color=cyan, semithick] (30,-2.82295416109264)--(29,-3.81017834879458);
\draw[ color=cyan, semithick] (30,27.2647432610393)--(29,27.8113760752603);
\draw[ color=cyan, semithick] (30,23.5239655058831)--(29,21.8063860852271);
\draw[ color=cyan, semithick] (30,-6.97710765525699)--(29,-7.32370857149363);
\draw[ color=cyan, semithick] (30,-22.3691449826583)--(29,-24.2197223519906);
\draw[ color=cyan, semithick] (30,18.5617579193786)--(29,21.8063860852271);
\draw[ color=cyan, semithick] (30,18.8799329241738)--(29,21.8063860852271);
\draw[ color=cyan, semithick] (30,-29.1207546321675)--(29,-28.7906542886049);
\draw[ color=cyan, semithick] (30,-11.089904406108)--(29,-7.32370857149363);
\draw[ color=cyan, semithick] (30,21.7212314531207)--(29,21.8063860852271);
\draw[ color=cyan, semithick] (30,-5.05061160307378)--(29,-5.86353975813836);
\draw[ color=cyan, semithick] (31,8.13597870524973)--(30,9.15336631704122);
\draw[ color=cyan, semithick] (31,0.771884797140956)--(30,1.25543747562915);
\draw[ color=cyan, semithick] (31,9.03648165520281)--(30,9.15336631704122);
\draw[ color=cyan, semithick] (31,-15.6391631858423)--(30,-14.331749919802);
\draw[ color=cyan, semithick] (31,24.8578600119799)--(30,23.5239655058831);
\draw[ color=cyan, semithick] (31,6.09374492894858)--(30,6.05196327902377);
\draw[ color=cyan, semithick] (31,22.6148501504213)--(30,21.7600542493165);
\draw[ color=cyan, semithick] (31,-25.4757519671693)--(30,-22.3691449826583);
\draw[ color=cyan, semithick] (31,13.2696110755205)--(30,9.15336631704122);
\draw[ color=cyan, semithick] (31,-23.4513141727075)--(30,-22.3691449826583);
\draw[ color=cyan, semithick] (31,15.8837260957807)--(30,18.5617579193786);
\draw[ color=cyan, semithick] (31,-15.1894757850096)--(30,-14.331749919802);
\draw[ color=cyan, semithick] (31,-11.5983785223216)--(30,-11.089904406108);
\draw[ color=cyan, semithick] (31,-26.594178029336)--(30,-29.1207546321675);
\draw[ color=cyan, semithick] (31,-12.5845425808802)--(30,-11.089904406108);
\draw[ color=cyan, semithick] (31,17.6911980751902)--(30,18.5617579193786);
\draw[ color=cyan, semithick] (31,11.9351873500273)--(30,9.15336631704122);
\draw[ color=cyan, semithick] (31,-22.810805006884)--(30,-22.3691449826583);
\draw[ color=cyan, semithick] (31,-24.1647994844243)--(30,-22.3691449826583);
\draw[ color=cyan, semithick] (31,25.9798495704308)--(30,27.2429494047537);
\draw[ color=cyan, semithick] (31,-11.8858883203939)--(30,-11.089904406108);
\draw[ color=cyan, semithick] (31,-28.0053195822984)--(30,-29.1207546321675);
\draw[ color=cyan, semithick] (31,-26.2267137179151)--(30,-29.1207546321675);
\draw[ color=cyan, semithick] (31,16.5217604488134)--(30,18.5617579193786);
\draw[ color=cyan, semithick] (31,-0.97251242492348)--(30,-2.44123646523803);
\draw[ color=cyan, semithick] (31,-11.1521768895909)--(30,-11.089904406108);
\draw[ color=cyan, semithick] (31,29.3526151031256)--(30,29.0856641996652);
\draw[ color=cyan, semithick] (31,24.4652109174058)--(30,23.5239655058831);
\draw[ color=cyan, semithick] (31,-24.3814806081355)--(30,-22.3691449826583);
\draw[ color=cyan, semithick] (31,-2.72539942525327)--(30,-2.82295416109264);
\draw[ color=cyan, semithick] (31,-26.6784076206386)--(30,-29.1207546321675);
\draw[ color=cyan, semithick] (32,28.5541399056092)--(31,29.3526151031256);
\draw[ color=cyan, semithick] (32,-18.3303915476426)--(31,-15.6391631858423);
\draw[ color=cyan, semithick] (32,-18.401960413903)--(31,-15.6391631858423);
\draw[ color=cyan, semithick] (32,-22.3935871711001)--(31,-22.810805006884);
\draw[ color=cyan, semithick] (32,-27.1179208299145)--(31,-26.6784076206386);
\draw[ color=cyan, semithick] (32,24.2742972448468)--(31,24.4652109174058);
\draw[ color=cyan, semithick] (32,-7.44727095589042)--(31,-11.1521768895909);
\draw[ color=cyan, semithick] (32,-1.61718394607306)--(31,-0.97251242492348);
\draw[ color=cyan, semithick] (32,8.31851853523403)--(31,8.13597870524973);
\draw[ color=cyan, semithick] (32,-9.69420153647661)--(31,-11.1521768895909);
\draw[ color=cyan, semithick] (32,-4.06273305416107)--(31,-2.72539942525327);
\draw[ color=cyan, semithick] (32,23.6287976056337)--(31,24.4652109174058);
\draw[ color=cyan, semithick] (32,15.2074028598145)--(31,15.8837260957807);
\draw[ color=cyan, semithick] (32,5.88485292624682)--(31,6.09374492894858);
\draw[ color=cyan, semithick] (32,-14.8374815890566)--(31,-15.1894757850096);
\draw[ color=cyan, semithick] (32,-3.82202744018286)--(31,-2.72539942525327);
\draw[ color=cyan, semithick] (32,-13.4743819618598)--(31,-12.5845425808802);
\draw[ color=cyan, semithick] (32,-19.8718207050115)--(31,-22.810805006884);
\draw[ color=cyan, semithick] (32,8.73867670074105)--(31,9.03648165520281);
\draw[ color=cyan, semithick] (32,-23.8697121106088)--(31,-24.1647994844243);
\draw[ color=cyan, semithick] (32,17.2310376819223)--(31,17.6911980751902);
\draw[ color=cyan, semithick] (32,19.2071441235021)--(31,17.6911980751902);
\draw[ color=cyan, semithick] (33,8.15723480656743)--(32,8.31851853523403);
\draw[ color=cyan, semithick] (33,12.367375055328)--(32,15.2074028598145);
\draw[ color=cyan, semithick] (33,-11.3047208497301)--(32,-9.69420153647661);
\draw[ color=cyan, semithick] (33,11.4812418306246)--(32,8.73867670074105);
\draw[ color=cyan, semithick] (33,0.370387583971024)--(32,-1.61718394607306);
\draw[ color=cyan, semithick] (33,23.7703036889434)--(32,23.6287976056337);
\draw[ color=cyan, semithick] (33,-21.7718332540244)--(32,-22.3935871711001);
\draw[ color=cyan, semithick] (33,-17.8781080339104)--(32,-18.3303915476426);
\draw[ color=cyan, semithick] (33,6.0860797483474)--(32,5.88485292624682);
\draw[ color=cyan, semithick] (33,-6.02106020785868)--(32,-7.44727095589042);
\draw[ color=cyan, semithick] (33,15.8735705679283)--(32,15.2074028598145);
\draw[ color=cyan, semithick] (33,28.1454710802063)--(32,28.5541399056092);
\draw[ color=cyan, semithick] (33,-14.6896878769621)--(32,-14.8374815890566);
\draw[ color=cyan, semithick] (33,20.687732999213)--(32,19.2071441235021);
\draw[ color=cyan, semithick] (33,-20.4395967442542)--(32,-19.8718207050115);
\draw[ color=cyan, semithick] (33,4.53217876609415)--(32,5.88485292624682);
\draw[ color=cyan, semithick] (33,-14.0278739808127)--(32,-13.4743819618598);
\draw[ color=cyan, semithick] (33,-21.2453493895009)--(32,-22.3935871711001);
\draw[ color=cyan, semithick] (33,-4.45872677955776)--(32,-4.06273305416107);
\draw[ color=cyan, semithick] (33,-1.75413663033396)--(32,-1.61718394607306);
\draw[ color=cyan, semithick] (33,-25.6699147308245)--(32,-27.1179208299145);
\draw[ color=cyan, semithick] (33,-7.66087754163891)--(32,-7.44727095589042);
\draw[ color=cyan, semithick] (33,13.8613462401554)--(32,15.2074028598145);
\draw[ color=cyan, semithick] (33,-24.2500172322616)--(32,-23.8697121106088);
\draw[ color=cyan, semithick] (33,22.211617603898)--(32,23.6287976056337);
\draw[ color=cyan, semithick] (33,15.058420705609)--(32,15.2074028598145);
\draw[ color=cyan, semithick] (33,26.4905570307747)--(32,28.5541399056092);
\draw[ color=cyan, semithick] (34,13.8959087943658)--(33,13.8613462401554);
\draw[ color=cyan, semithick] (34,25.0225799158216)--(33,23.7703036889434);
\draw[ color=cyan, semithick] (34,9.04818234499544)--(33,8.15723480656743);
\draw[ color=cyan, semithick] (34,-27.3399135516956)--(33,-25.6699147308245);
\draw[ color=cyan, semithick] (34,3.02836914081126)--(33,4.53217876609415);
\draw[ color=cyan, semithick] (34,18.0674299551174)--(33,15.8735705679283);
\draw[ color=cyan, semithick] (34,7.55277669522911)--(33,8.15723480656743);
\draw[ color=cyan, semithick] (34,-3.10347751714289)--(33,-1.75413663033396);
\draw[ color=cyan, semithick] (34,19.7257957421243)--(33,20.687732999213);
\draw[ color=cyan, semithick] (34,-13.924338449724)--(33,-14.0278739808127);
\draw[ color=cyan, semithick] (34,26.6191706014797)--(33,26.4905570307747);
\draw[ color=cyan, semithick] (34,-5.98866856656969)--(33,-6.02106020785868);
\draw[ color=cyan, semithick] (34,9.31362669914961)--(33,8.15723480656743);
\draw[ color=cyan, semithick] (34,-24.2266371147707)--(33,-24.2500172322616);
\draw[ color=cyan, semithick] (34,-21.7140304204077)--(33,-21.7718332540244);
\draw[ color=cyan, semithick] (34,3.9645045530051)--(33,4.53217876609415);
\draw[ color=cyan, semithick] (34,-17.5917390128598)--(33,-17.8781080339104);
\draw[ color=cyan, semithick] (34,-12.6380529440939)--(33,-11.3047208497301);
\draw[ color=cyan, semithick] (34,10.0426866905764)--(33,11.4812418306246);
\draw[ color=cyan, semithick] (35,-5.13048840221018)--(34,-5.98866856656969);
\draw[ color=cyan, semithick] (35,19.7819809243083)--(34,19.7257957421243);
\draw[ color=cyan, semithick] (35,-27.5685289967805)--(34,-27.3399135516956);
\draw[ color=cyan, semithick] (35,-20.1283007394522)--(34,-21.7140304204077);
\draw[ color=cyan, semithick] (35,26.5763466339558)--(34,26.6191706014797);
\draw[ color=cyan, semithick] (35,-25.3640170907602)--(34,-24.2266371147707);
\draw[ color=cyan, semithick] (35,-1.60485370550305)--(34,-3.10347751714289);
\draw[ color=cyan, semithick] (35,-7.68275113776326)--(34,-5.98866856656969);
\draw[ color=cyan, semithick] (35,23.9268449926749)--(34,25.0225799158216);
\draw[ color=cyan, semithick] (35,-18.8007577322423)--(34,-17.5917390128598);
\draw[ color=cyan, semithick] (35,-12.0979975070804)--(34,-12.6380529440939);
\draw[ color=cyan, semithick] (35,-22.1338565507904)--(34,-21.7140304204077);
\draw[ color=cyan, semithick] (35,-27.4059604899958)--(34,-27.3399135516956);
\draw[ color=cyan, semithick] (35,27.7414899878204)--(34,26.6191706014797);
\draw[ color=cyan, semithick] (35,23.7584197148681)--(34,25.0225799158216);
\draw[ color=cyan, semithick] (35,-1.8560134107247)--(34,-3.10347751714289);
\draw[ color=cyan, semithick] (35,-1.45907371770591)--(34,-3.10347751714289);
\draw[ color=cyan, semithick] (35,24.6809728536755)--(34,25.0225799158216);
\draw[ color=cyan, semithick] (36,-22.4828889593482)--(35,-22.1338565507904);
\draw[ color=cyan, semithick] (36,-24.9628290301189)--(35,-25.3640170907602);
\draw[ color=cyan, semithick] (36,8.21771800518036)--(35,-1.45907371770591);
\draw[ color=cyan, semithick] (36,20.8018478751183)--(35,19.7819809243083);
\draw[ color=cyan, semithick] (36,27.6937295962125)--(35,27.7414899878204);
\draw[ color=cyan, semithick] (36,-10.842735087499)--(35,-12.0979975070804);
\draw[ color=cyan, semithick] (36,28.5255283908918)--(35,27.7414899878204);
\draw[ color=cyan, semithick] (36,17.7489503799006)--(35,19.7819809243083);
\draw[ color=cyan, semithick] (36,-9.79363756254315)--(35,-7.68275113776326);
\draw[ color=cyan, semithick] (36,-21.1752451211214)--(35,-22.1338565507904);
\draw[ color=cyan, semithick] (36,3.49517833907157)--(35,-1.45907371770591);
\draw[ color=cyan, semithick] (36,19.7531444812194)--(35,19.7819809243083);
\draw[ color=cyan, semithick] (36,-24.6565222973004)--(35,-25.3640170907602);
\draw[ color=cyan, semithick] (36,-19.6875616209581)--(35,-20.1283007394522);
\draw[ color=cyan, semithick] (36,-14.8450133437291)--(35,-12.0979975070804);
\draw[ color=cyan, semithick] (36,-22.968591498211)--(35,-22.1338565507904);
\draw[ color=cyan, semithick] (36,-26.0835375124589)--(35,-25.3640170907602);
\draw[ color=cyan, semithick] (36,-22.6349139679223)--(35,-22.1338565507904);
\draw[ color=cyan, semithick] (37,-8.50423031486571)--(36,-9.79363756254315);
\draw[ color=cyan, semithick] (37,-19.544464526698)--(36,-19.6875616209581);
\draw[ color=cyan, semithick] (37,-5.18253007438034)--(36,-9.79363756254315);
\draw[ color=cyan, semithick] (37,-9.50676262378693)--(36,-9.79363756254315);
\draw[ color=cyan, semithick] (37,3.25465968344361)--(36,3.49517833907157);
\draw[ color=cyan, semithick] (37,3.0547692021355)--(36,3.49517833907157);
\draw[ color=cyan, semithick] (37,-10.0573174282908)--(36,-9.79363756254315);
\draw[ color=cyan, semithick] (37,-15.4260105779395)--(36,-14.8450133437291);
\draw[ color=cyan, semithick] (37,-8.0572802061215)--(36,-9.79363756254315);
\draw[ color=cyan, semithick] (37,-16.952507738024)--(36,-14.8450133437291);
\draw[ color=cyan, semithick] (37,-19.4405405921862)--(36,-19.6875616209581);
\draw[ color=cyan, semithick] (37,-8.73841496184468)--(36,-9.79363756254315);
\draw[ color=cyan, semithick] (37,15.2313126018271)--(36,17.7489503799006);
\draw[ color=cyan, semithick] (37,24.1563482489437)--(36,20.8018478751183);
\draw[ color=cyan, semithick] (37,-3.28298971988261)--(36,-9.79363756254315);
\draw[ color=cyan, semithick] (37,26.6490600490943)--(36,27.6937295962125);
\draw[ color=cyan, semithick] (37,-7.65241640154272)--(36,-9.79363756254315);
\draw[ color=cyan, semithick] (37,23.1978741986677)--(36,20.8018478751183);
\draw[ color=cyan, semithick] (37,26.6158525412902)--(36,27.6937295962125);
\draw[ color=cyan, semithick] (37,14.0066169993952)--(36,17.7489503799006);
\draw[ color=cyan, semithick] (37,6.8030644627288)--(36,8.21771800518036);
\draw[ color=cyan, semithick] (37,10.3019385784864)--(36,8.21771800518036);
\draw[ color=cyan, semithick] (37,-21.2008717563003)--(36,-21.1752451211214);
\draw[ color=cyan, semithick] (37,-12.4823067476973)--(36,-10.842735087499);
\draw[ color=cyan, semithick] (37,-20.4328204784542)--(36,-21.1752451211214);
\draw[ color=cyan, semithick] (37,-8.23359725531191)--(36,-9.79363756254315);
\draw[ color=cyan, semithick] (37,12.6402253378183)--(36,8.21771800518036);
\draw[ color=cyan, semithick] (37,16.6470653330907)--(36,17.7489503799006);
\draw[ color=cyan, semithick] (38,1.27958976197988)--(37,3.0547692021355);
\draw[ color=cyan, semithick] (38,21.3549385406077)--(37,23.1978741986677);
\draw[ color=cyan, semithick] (38,20.8193515660241)--(37,23.1978741986677);
\draw[ color=cyan, semithick] (38,-2.22198151051998)--(37,-3.28298971988261);
\draw[ color=cyan, semithick] (38,19.5292582595721)--(37,16.6470653330907);
\draw[ color=cyan, semithick] (38,-9.16728636715561)--(37,-9.50676262378693);
\draw[ color=cyan, semithick] (38,-12.9686927329749)--(37,-12.4823067476973);
\draw[ color=cyan, semithick] (38,-19.1762766893953)--(37,-19.4405405921862);
\draw[ color=cyan, semithick] (38,19.6664223773405)--(37,16.6470653330907);
\draw[ color=cyan, semithick] (38,11.5471104718745)--(37,12.6402253378183);
\draw[ color=cyan, semithick] (38,-3.05548201315105)--(37,-3.28298971988261);
\draw[ color=cyan, semithick] (38,-13.2325883628801)--(37,-12.4823067476973);
\draw[ color=cyan, semithick] (38,12.8172288089991)--(37,12.6402253378183);
\draw[ color=cyan, semithick] (38,9.25415930338204)--(37,10.3019385784864);
\draw[ color=cyan, semithick] (38,12.3638802208006)--(37,12.6402253378183);
\draw[ color=cyan, semithick] (38,-16.9128412334248)--(37,-16.952507738024);
\draw[ color=cyan, semithick] (38,-7.36189805902541)--(37,-7.65241640154272);
\draw[ color=cyan, semithick] (38,22.9033389827237)--(37,23.1978741986677);
\draw[ color=cyan, semithick] (38,-17.5889493059367)--(37,-16.952507738024);
\draw[ color=cyan, semithick] (39,-1.00039502140135)--(38,-2.22198151051998);
\draw[ color=cyan, semithick] (39,1.82406552135944)--(38,1.27958976197988);
\draw[ color=cyan, semithick] (39,12.027263212949)--(38,12.3638802208006);
\draw[ color=cyan, semithick] (39,6.96808675769717)--(38,9.25415930338204);
\draw[ color=cyan, semithick] (39,-2.84680841490626)--(38,-3.05548201315105);
\draw[ color=cyan, semithick] (39,-25.8698217384517)--(38,-26.9234149251133);
\draw[ color=cyan, semithick] (39,-6.54717153869569)--(38,-7.36189805902541);
\draw[ color=cyan, semithick] (39,-0.473983366973698)--(38,-2.22198151051998);
\draw[ color=cyan, semithick] (39,-23.7127490434796)--(38,-26.9234149251133);
\draw[ color=cyan, semithick] (39,-19.0602673357353)--(38,-19.1762766893953);
\draw[ color=cyan, semithick] (39,-11.6842002002522)--(38,-12.9686927329749);
\draw[ color=cyan, semithick] (39,3.86548371054232)--(38,1.27958976197988);
\draw[ color=cyan, semithick] (39,8.49671605043113)--(38,9.25415930338204);
\draw[ color=cyan, semithick] (39,-10.5109932459891)--(38,-9.16728636715561);
\draw[ color=cyan, semithick] (39,22.2538963006809)--(38,22.9033389827237);
\draw[ color=cyan, semithick] (39,-25.5291253840551)--(38,-26.9234149251133);
\draw[ color=cyan, semithick] (39,-20.2253991365433)--(38,-19.1762766893953);
\draw[ color=cyan, semithick] (39,-26.0865237889811)--(38,-26.9234149251133);
\draw[ color=cyan, semithick] (39,26.3382119173184)--(38,22.9033389827237);
\draw[ color=cyan, semithick] (39,-2.36336020287126)--(38,-2.22198151051998);
\draw[ color=cyan, semithick] (39,-12.9787509469315)--(38,-12.9686927329749);
\draw[ color=cyan, semithick] (40,15.1389976451173)--(39,12.027263212949);
\draw[ color=cyan, semithick] (40,-24.9063401296735)--(39,-25.5291253840551);
\draw[ color=cyan, semithick] (40,16.4629644155502)--(39,12.027263212949);
\draw[ color=cyan, semithick] (40,-21.3610416138545)--(39,-20.2253991365433);
\draw[ color=cyan, semithick] (40,16.2691702879965)--(39,12.027263212949);
\draw[ color=cyan, semithick] (40,-12.9741184785962)--(39,-12.9787509469315);
\draw[ color=cyan, semithick] (40,-26.1374180205166)--(39,-26.0865237889811);
\draw[ color=cyan, semithick] (40,3.76623384654522)--(39,3.86548371054232);
\draw[ color=cyan, semithick] (40,-18.558060019277)--(39,-19.0602673357353);
\draw[ color=cyan, semithick] (40,-12.7173149865121)--(39,-12.9787509469315);
\draw[ color=cyan, semithick] (40,-14.487295076251)--(39,-12.9787509469315);
\draw[ color=cyan, semithick] (40,-25.1186681678519)--(39,-25.5291253840551);
\draw[ color=cyan, semithick] (40,18.4196458104998)--(39,22.2538963006809);
\draw[ color=cyan, semithick] (40,-29.3144745519385)--(39,-29.6965054655448);
\draw[ color=cyan, semithick] (40,-26.1327978596091)--(39,-26.0865237889811);
\draw[ color=cyan, semithick] (40,15.9230428515002)--(39,12.027263212949);
\draw[ color=cyan, semithick] (40,-25.2578216744587)--(39,-25.5291253840551);
\draw[ color=cyan, semithick] (40,-25.3504311991856)--(39,-25.5291253840551);
\draw[ color=cyan, semithick] (40,15.1360537391156)--(39,12.027263212949);
\draw[ color=cyan, semithick] (40,-15.7351169502363)--(39,-12.9787509469315);
\draw[ color=cyan, semithick] (40,-14.8776389379054)--(39,-12.9787509469315);
\draw[ color=cyan, semithick] (40,3.8138536317274)--(39,3.86548371054232);
\draw[ color=cyan, semithick] (40,-3.61908330582082)--(39,-2.84680841490626);
\draw[ color=cyan, semithick] (41,-21.0164155438542)--(40,-21.3610416138545);
\draw[ color=cyan, semithick] (41,9.04617216903716)--(40,3.8138536317274);
\draw[ color=cyan, semithick] (41,17.3291265126318)--(40,16.4629644155502);
\draw[ color=cyan, semithick] (41,4.97447500471026)--(40,3.8138536317274);
\draw[ color=cyan, semithick] (41,16.9714438123628)--(40,16.4629644155502);
\draw[ color=cyan, semithick] (41,-4.47506847325712)--(40,-3.61908330582082);
\draw[ color=cyan, semithick] (41,-26.9436082849279)--(40,-26.1374180205166);
\draw[ color=cyan, semithick] (41,-29.1389918653294)--(40,-29.3144745519385);
\draw[ color=cyan, semithick] (41,22.7926202723756)--(40,18.4196458104998);
\draw[ color=cyan, semithick] (41,-26.6383843682706)--(40,-26.1374180205166);
\draw[ color=cyan, semithick] (41,18.7244463711977)--(40,18.4196458104998);
\draw[ color=cyan, semithick] (41,-19.5487800473347)--(40,-18.558060019277);
\draw[ color=cyan, semithick] (41,21.6393792629242)--(40,18.4196458104998);
\draw[ color=cyan, semithick] (41,-7.83118690364063)--(40,-3.61908330582082);
\draw[ color=cyan, semithick] (41,-8.67268107365817)--(40,-12.7173149865121);
\draw[ color=cyan, semithick] (41,-11.7255996353924)--(40,-12.7173149865121);
\draw[ color=cyan, semithick] (41,10.2498441562057)--(40,15.1360537391156);
\draw[ color=cyan, semithick] (41,-5.77852877788246)--(40,-3.61908330582082);
\draw[ color=cyan, semithick] (41,21.1907775280997)--(40,18.4196458104998);
\draw[ color=cyan, semithick] (41,6.90044947899878)--(40,3.8138536317274);
\draw[ color=cyan, semithick] (41,-20.2970041008666)--(40,-21.3610416138545);
\draw[ color=cyan, semithick] (41,-1.68730852659792)--(40,-3.61908330582082);
\draw[ color=cyan, semithick] (42,-20.3699236409739)--(41,-20.2970041008666);
\draw[ color=cyan, semithick] (42,0.14407976064831)--(41,-1.68730852659792);
\draw[ color=cyan, semithick] (42,-17.9723577573895)--(41,-19.5487800473347);
\draw[ color=cyan, semithick] (42,15.09979756549)--(41,16.9714438123628);
\draw[ color=cyan, semithick] (42,15.1943313656375)--(41,16.9714438123628);
\draw[ color=cyan, semithick] (42,9.29607247933745)--(41,9.04617216903716);
\draw[ color=cyan, semithick] (42,23.716236250475)--(41,22.7926202723756);
\draw[ color=cyan, semithick] (42,4.87418433185667)--(41,4.97447500471026);
\draw[ color=cyan, semithick] (42,23.5667066602036)--(41,22.7926202723756);
\draw[ color=cyan, semithick] (42,9.68237029854208)--(41,10.2498441562057);
\draw[ color=cyan, semithick] (42,15.3268771106377)--(41,16.9714438123628);
\draw[ color=cyan, semithick] (42,-18.363269045949)--(41,-19.5487800473347);
\draw[ color=cyan, semithick] (42,12.2580754291266)--(41,10.2498441562057);
\draw[ color=cyan, semithick] (42,-9.66449583414942)--(41,-8.67268107365817);
\draw[ color=cyan, semithick] (42,-22.598376693204)--(41,-21.0164155438542);
\draw[ color=cyan, semithick] (42,17.3345767194405)--(41,17.3291265126318);
\draw[ color=cyan, semithick] (42,17.6375804375857)--(41,17.3291265126318);
\draw[ color=cyan, semithick] (42,-20.9452176326886)--(41,-21.0164155438542);
\draw[ color=cyan, semithick] (42,5.66968773957342)--(41,4.97447500471026);
\draw[ color=cyan, semithick] (42,-26.8737118318677)--(41,-26.9436082849279);
\draw[ color=cyan, semithick] (42,-11.1415421264246)--(41,-11.7255996353924);
\draw[ color=cyan, semithick] (42,-3.55146618559957)--(41,-4.47506847325712);
\draw[ color=cyan, semithick] (42,-8.78267382737249)--(41,-8.67268107365817);
\draw[ color=cyan, semithick] (42,14.4065039092675)--(41,16.9714438123628);
\draw[ color=cyan, semithick] (42,-0.10898357257247)--(41,-1.68730852659792);
\draw[ color=cyan, semithick] (43,5.70097111165524)--(42,5.66968773957342);
\draw[ color=cyan, semithick] (43,14.1909644845873)--(42,14.4065039092675);
\draw[ color=cyan, semithick] (43,10.4076209524646)--(42,9.68237029854208);
\draw[ color=cyan, semithick] (43,6.25029789749533)--(42,5.66968773957342);
\draw[ color=cyan, semithick] (43,14.1004260862246)--(42,14.4065039092675);
\draw[ color=cyan, semithick] (43,9.43700802046806)--(42,9.29607247933745);
\draw[ color=cyan, semithick] (43,-24.3804631987587)--(42,-22.598376693204);
\draw[ color=cyan, semithick] (43,-7.12205652147532)--(42,-8.78267382737249);
\draw[ color=cyan, semithick] (43,2.36561465542763)--(42,0.14407976064831);
\draw[ color=cyan, semithick] (43,6.0350400628522)--(42,5.66968773957342);
\draw[ color=cyan, semithick] (43,3.41792011633515)--(42,4.87418433185667);
\draw[ color=cyan, semithick] (43,24.1483877738938)--(42,23.716236250475);
\draw[ color=cyan, semithick] (43,20.9028362017125)--(42,23.5667066602036);
\draw[ color=cyan, semithick] (43,20.5588887864724)--(42,17.6375804375857);
\draw[ color=cyan, semithick] (43,-2.01654165051877)--(42,-3.55146618559957);
\draw[ color=cyan, semithick] (43,3.39468200225383)--(42,4.87418433185667);
\draw[ color=cyan, semithick] (44,-29.0294819092378)--(43,-29.4607174443081);
\draw[ color=cyan, semithick] (44,-10.9578938875347)--(43,-7.12205652147532);
\draw[ color=cyan, semithick] (44,-27.7763402229175)--(43,-29.4607174443081);
\draw[ color=cyan, semithick] (44,-3.27880411874503)--(43,-2.01654165051877);
\draw[ color=cyan, semithick] (44,-7.53679295070469)--(43,-7.12205652147532);
\draw[ color=cyan, semithick] (44,0.175164621323347)--(43,2.36561465542763);
\draw[ color=cyan, semithick] (44,-10.078929704614)--(43,-7.12205652147532);
\draw[ color=cyan, semithick] (44,9.14476183243096)--(43,9.43700802046806);
\draw[ color=cyan, semithick] (44,9.59066226147115)--(43,9.43700802046806);
\draw[ color=cyan, semithick] (44,2.74788402020931)--(43,2.36561465542763);
\draw[ color=cyan, semithick] (44,-23.2950069895014)--(43,-24.3804631987587);
\draw[ color=cyan, semithick] (44,-16.2918292544782)--(43,-24.3804631987587);
\draw[ color=cyan, semithick] (44,21.0051343264058)--(43,20.9028362017125);
\draw[ color=cyan, semithick] (44,-1.88506197184324)--(43,-2.01654165051877);
\draw[ color=cyan, semithick] (44,-5.75914998538792)--(43,-7.12205652147532);
\draw[ color=cyan, semithick] (44,25.3539423923939)--(43,24.1483877738938);
\draw[ color=cyan, semithick] (45,24.5424512168393)--(44,25.3539423923939);
\draw[ color=cyan, semithick] (45,12.0569449011236)--(44,9.59066226147115);
\draw[ color=cyan, semithick] (45,-0.236757304519415)--(44,0.175164621323347);
\draw[ color=cyan, semithick] (45,22.151661850512)--(44,21.0051343264058);
\draw[ color=cyan, semithick] (45,0.0808252254500985)--(44,0.175164621323347);
\draw[ color=cyan, semithick] (45,-17.3567063547671)--(44,-16.2918292544782);
\draw[ color=cyan, semithick] (45,-7.0342393219471)--(44,-7.53679295070469);
\draw[ color=cyan, semithick] (45,-26.3375291833654)--(44,-27.7763402229175);
\draw[ color=cyan, semithick] (45,21.3037009444088)--(44,21.0051343264058);
\draw[ color=cyan, semithick] (45,19.0953253163025)--(44,21.0051343264058);
\draw[ color=cyan, semithick] (45,-14.1140680527315)--(44,-16.2918292544782);
\draw[ color=cyan, semithick] (45,-28.002074318938)--(44,-27.7763402229175);
\draw[ color=cyan, semithick] (46,4.24348774831742)--(45,0.0808252254500985);
\draw[ color=cyan, semithick] (46,-8.41052024625242)--(45,-7.0342393219471);
\draw[ color=cyan, semithick] (46,-27.2760269232094)--(45,-28.002074318938);
\draw[ color=cyan, semithick] (46,-14.168384000659)--(45,-14.1140680527315);
\draw[ color=cyan, semithick] (46,19.9776485888287)--(45,19.0953253163025);
\draw[ color=cyan, semithick] (46,-25.315185491927)--(45,-26.3375291833654);
\draw[ color=cyan, semithick] (46,-28.3553684223443)--(45,-28.002074318938);
\draw[ color=cyan, semithick] (46,-23.7342891655862)--(45,-26.3375291833654);
\draw[ color=cyan, semithick] (46,-9.91176818031818)--(45,-7.0342393219471);
\draw[ color=cyan, semithick] (46,20.237585362047)--(45,21.3037009444088);
\draw[ color=cyan, semithick] (46,-27.6257223961875)--(45,-28.002074318938);
\draw[ color=cyan, semithick] (46,25.6169693917036)--(45,24.5424512168393);
\draw[ color=cyan, semithick] (46,3.20149434730411)--(45,0.0808252254500985);
\draw[ color=cyan, semithick] (46,0.302965203300118)--(45,0.0808252254500985);
\draw[ color=cyan, semithick] (46,-19.4080573506653)--(45,-17.3567063547671);
\draw[ color=cyan, semithick] (46,-16.3015458919108)--(45,-17.3567063547671);
\draw[ color=cyan, semithick] (46,-21.0396090662107)--(45,-17.3567063547671);
\draw[ color=cyan, semithick] (46,-10.5524474289268)--(45,-7.0342393219471);
\draw[ color=cyan, semithick] (46,9.64628374669701)--(45,12.0569449011236);
\draw[ color=cyan, semithick] (46,4.95041049085557)--(45,0.0808252254500985);
\draw[ color=cyan, semithick] (46,-7.18845755327493)--(45,-7.0342393219471);
\draw[ color=cyan, semithick] (46,-10.7305824710056)--(45,-14.1140680527315);
\draw[ color=cyan, semithick] (46,-12.3130817804486)--(45,-14.1140680527315);
\draw[ color=cyan, semithick] (46,-13.12015931122)--(45,-14.1140680527315);
\draw[ color=cyan, semithick] (46,20.7439893716946)--(45,21.3037009444088);
\draw[ color=cyan, semithick] (46,-10.3524611284956)--(45,-7.0342393219471);
\draw[ color=cyan, semithick] (46,-15.8020452037454)--(45,-17.3567063547671);
\draw[ color=cyan, semithick] (46,-15.1139199687168)--(45,-14.1140680527315);
\draw[ color=cyan, semithick] (47,-22.2125525632873)--(46,-21.0396090662107);
\draw[ color=cyan, semithick] (47,27.5825102347881)--(46,28.8561984244734);
\draw[ color=cyan, semithick] (47,7.09836855065078)--(46,4.95041049085557);
\draw[ color=cyan, semithick] (47,-5.08811561856419)--(46,-7.18845755327493);
\draw[ color=cyan, semithick] (47,7.62582196388394)--(46,9.64628374669701);
\draw[ color=cyan, semithick] (47,-25.2952386718243)--(46,-25.315185491927);
\draw[ color=cyan, semithick] (47,-11.8650541640818)--(46,-12.3130817804486);
\draw[ color=cyan, semithick] (47,-6.72322679311037)--(46,-7.18845755327493);
\draw[ color=cyan, semithick] (47,-21.7647298844531)--(46,-21.0396090662107);
\draw[ color=cyan, semithick] (47,4.43024078384042)--(46,4.24348774831742);
\draw[ color=cyan, semithick] (47,26.0892567364499)--(46,25.6169693917036);
\draw[ color=cyan, semithick] (47,-28.9431821415201)--(46,-28.3553684223443);
\draw[ color=cyan, semithick] (47,-25.8102037198842)--(46,-25.315185491927);
\draw[ color=cyan, semithick] (47,-15.8167511271313)--(46,-15.8020452037454);
\draw[ color=cyan, semithick] (47,10.6549070868641)--(46,9.64628374669701);
\draw[ color=cyan, semithick] (48,-10.7068552169949)--(47,-11.8650541640818);
\draw[ color=cyan, semithick] (48,22.0213503856212)--(47,26.0892567364499);
\draw[ color=cyan, semithick] (48,15.2395031740889)--(47,10.6549070868641);
\draw[ color=cyan, semithick] (48,-1.61565818823874)--(47,-5.08811561856419);
\draw[ color=cyan, semithick] (48,-21.550366175361)--(47,-21.7647298844531);
\draw[ color=cyan, semithick] (48,9.24876019824296)--(47,10.6549070868641);
\draw[ color=cyan, semithick] (48,15.312780495733)--(47,10.6549070868641);
\draw[ color=cyan, semithick] (48,13.3044239832088)--(47,10.6549070868641);
\draw[ color=cyan, semithick] (48,1.40142421703786)--(47,4.43024078384042);
\draw[ color=cyan, semithick] (48,11.026572114788)--(47,10.6549070868641);
\draw[ color=cyan, semithick] (48,-4.11974263843149)--(47,-5.08811561856419);
\draw[ color=cyan, semithick] (48,4.85491159837693)--(47,4.43024078384042);
\draw[ color=cyan, semithick] (48,-28.489811103791)--(47,-28.9431821415201);
\draw[ color=cyan, semithick] (48,10.6395267276093)--(47,10.6549070868641);
\draw[ color=cyan, semithick] (48,5.71987656410784)--(47,4.43024078384042);
\draw[ color=cyan, semithick] (48,2.3471852671355)--(47,4.43024078384042);
\draw[ color=cyan, semithick] (48,-7.12728976272047)--(47,-6.72322679311037);
\draw[ color=cyan, semithick] (48,18.6626475350931)--(47,26.0892567364499);
\draw[ color=cyan, semithick] (48,-4.06055490486324)--(47,-5.08811561856419);
\draw[ color=cyan, semithick] (48,5.83882395643741)--(47,7.09836855065078);
\draw[ color=cyan, semithick] (48,-29.340874068439)--(47,-28.9431821415201);
\draw[ color=cyan, semithick] (48,-16.6513763274997)--(47,-15.8167511271313);
\draw[ color=cyan, semithick] (48,-17.3657394340262)--(47,-15.8167511271313);
\draw[ color=cyan, semithick] (49,4.87222506199032)--(48,4.85491159837693);
\draw[ color=cyan, semithick] (49,-15.4815604258329)--(48,-16.6513763274997);
\draw[ color=cyan, semithick] (49,26.2031595781446)--(48,29.9824911123142);
\draw[ color=cyan, semithick] (49,-16.5511826053262)--(48,-16.6513763274997);
\draw[ color=cyan, semithick] (49,2.70322321448475)--(48,2.3471852671355);
\draw[ color=cyan, semithick] (49,0.907637807540596)--(48,1.40142421703786);
\draw[ color=cyan, semithick] (49,1.39471444766968)--(48,1.40142421703786);
\draw[ color=cyan, semithick] (49,27.720659757033)--(48,29.9824911123142);
\draw[ color=cyan, semithick] (49,-1.95887056645006)--(48,-1.61565818823874);
\draw[ color=cyan, semithick] (49,28.3626596303657)--(48,29.9824911123142);
\draw[ color=cyan, semithick] (49,23.4770090924576)--(48,22.0213503856212);
\draw[ color=cyan, semithick] (49,-13.2941142143682)--(48,-10.7068552169949);
\draw[ color=cyan, semithick] (49,12.0573414769024)--(48,11.026572114788);
\draw[ color=cyan, semithick] (49,13.7621840368956)--(48,13.3044239832088);
\draw[ color=cyan, semithick] (49,-11.422774088569)--(48,-10.7068552169949);
\draw[ color=cyan, semithick] (49,-21.4235763531178)--(48,-21.550366175361);
\draw[ color=cyan, semithick] (49,-13.3028693217784)--(48,-10.7068552169949);
\draw[ color=cyan, semithick] (49,-6.66978137567639)--(48,-7.12728976272047);
\draw[ color=cyan, semithick] (49,20.8622293174267)--(48,22.0213503856212);
\draw[ color=cyan, semithick] (49,-7.67698795069009)--(48,-7.12728976272047);
\draw[ color=cyan, semithick] (49,-12.2379049099982)--(48,-10.7068552169949);
\draw[ color=cyan, semithick] (49,8.11052255798131)--(48,9.24876019824296);
\draw[ color=cyan, semithick] (49,22.5687234057114)--(48,22.0213503856212);
\draw[ color=cyan, semithick] (49,3.64552765153348)--(48,4.85491159837693);
\draw[ color=cyan, semithick] (49,0.932432929985225)--(48,1.40142421703786);
\draw[ color=cyan, semithick] (49,10.9763037459925)--(48,11.026572114788);
\draw[ color=cyan, semithick] (49,28.399971826002)--(48,29.9824911123142);
\draw[ color=cyan, semithick] (49,27.0113111240789)--(48,29.9824911123142);
\draw[ color=cyan, semithick] (49,17.6126648532227)--(48,18.6626475350931);
\draw[ color=cyan, semithick] (50,17.0374931674451)--(49,17.6126648532227);
\draw[ color=cyan, semithick] (50,9.08163069281727)--(49,8.11052255798131);
\draw[ color=cyan, semithick] (50,-18.6019537132233)--(49,-16.5511826053262);
\draw[ color=cyan, semithick] (50,22.9627350065857)--(49,22.5687234057114);
\draw[ color=cyan, semithick] (50,-1.26680508255959)--(49,-1.95887056645006);
\draw[ color=cyan, semithick] (50,25.0029760412872)--(49,26.2031595781446);
\draw[ color=cyan, semithick] (50,-15.4800705844536)--(49,-15.4815604258329);
\draw[ color=cyan, semithick] (50,-10.55835430976)--(49,-11.422774088569);
\draw[ color=cyan, semithick] (50,-14.9726485367864)--(49,-15.4815604258329);
\draw[ color=cyan, semithick] (50,15.6331600667909)--(49,13.7621840368956);
\draw[ color=cyan, semithick] (50,4.36216658446938)--(49,4.87222506199032);
\draw[ color=cyan, semithick] (50,-2.8149419138208)--(49,-1.95887056645006);
\draw[ color=cyan, semithick] (50,-17.997621204704)--(49,-16.5511826053262);
\draw[ color=cyan, semithick] (50,-3.24857444968075)--(49,-1.95887056645006);
\draw[ color=cyan, semithick] (50,-6.55043177772313)--(49,-6.66978137567639);
\draw[ color=cyan, semithick] (50,10.9421861451119)--(49,10.9763037459925);
\draw[ color=cyan, semithick] (50,23.344962685369)--(49,23.4770090924576);
\draw[ color=cyan, semithick] (50,10.9769475460052)--(49,10.9763037459925);
\draw[ color=cyan, semithick] (50,-12.4066588282585)--(49,-12.2379049099982);
\draw[ color=cyan, semithick] (51,-10.2720792917535)--(50,-10.55835430976);
\draw[ color=cyan, semithick] (51,0.656185210682452)--(50,-1.26680508255959);
\draw[ color=cyan, semithick] (51,5.50309689715505)--(50,4.36216658446938);
\draw[ color=cyan, semithick] (51,-7.78982563409954)--(50,-6.55043177772313);
\draw[ color=cyan, semithick] (51,-24.4216849375516)--(50,-26.6223601531237);
\draw[ color=cyan, semithick] (51,-22.4018366262317)--(50,-18.6019537132233);
\draw[ color=cyan, semithick] (51,-9.27085464354604)--(50,-10.55835430976);
\draw[ color=cyan, semithick] (51,19.1748128458858)--(50,17.0374931674451);
\draw[ color=cyan, semithick] (51,18.3933804463595)--(50,17.0374931674451);
\draw[ color=cyan, semithick] (51,20.0307464925572)--(50,22.9627350065857);
\draw[ color=cyan, semithick] (51,-27.2659871215001)--(50,-27.6350705092773);
\draw[ color=cyan, semithick] (51,-14.8135483218357)--(50,-14.9726485367864);
\draw[ color=cyan, semithick] (51,9.41638061776757)--(50,9.08163069281727);
\draw[ color=cyan, semithick] (51,18.2263571955264)--(50,17.0374931674451);
\draw[ color=cyan, semithick] (51,-19.701464753598)--(50,-18.6019537132233);
\draw[ color=cyan, semithick] (51,13.1436052685603)--(50,10.9769475460052);
\draw[ color=cyan, semithick] (51,-6.97169097606093)--(50,-6.55043177772313);
\draw[ color=cyan, semithick] (51,20.824744454585)--(50,22.9627350065857);
\draw[ color=cyan, semithick] (51,21.4622565871105)--(50,22.9627350065857);
\draw[ color=cyan, semithick] (51,-14.1715980973095)--(50,-14.9726485367864);
\draw[ color=cyan, semithick] (51,-24.4408224569634)--(50,-26.6223601531237);
\draw[ color=cyan, semithick] (52,8.59301739837974)--(51,9.41638061776757);
\draw[ color=cyan, semithick] (52,25.3608952369541)--(51,21.4622565871105);
\draw[ color=cyan, semithick] (52,14.5815114956349)--(51,13.1436052685603);
\draw[ color=cyan, semithick] (52,-24.4685020996258)--(51,-24.4408224569634);
\draw[ color=cyan, semithick] (52,-28.5183653002605)--(51,-27.2659871215001);
\draw[ color=cyan, semithick] (52,13.5361942928284)--(51,13.1436052685603);
\draw[ color=cyan, semithick] (52,17.6480566011742)--(51,18.2263571955264);
\draw[ color=cyan, semithick] (52,15.9514329722151)--(51,18.2263571955264);
\draw[ color=cyan, semithick] (52,16.8855382315814)--(51,18.2263571955264);
\draw[ color=cyan, semithick] (52,23.8814583141357)--(51,21.4622565871105);
\draw[ color=cyan, semithick] (52,21.870075026527)--(51,21.4622565871105);
\draw[ color=cyan, semithick] (52,-9.5770289702341)--(51,-9.27085464354604);
\draw[ color=cyan, semithick] (52,23.2299800449982)--(51,21.4622565871105);
\draw[ color=cyan, semithick] (52,18.5318450583145)--(51,18.3933804463595);
\draw[ color=cyan, semithick] (52,-23.9954355591908)--(51,-24.4216849375516);
\draw[ color=cyan, semithick] (52,-1.32632191758603)--(51,0.656185210682452);
\draw[ color=cyan, semithick] (52,-14.7712636878714)--(51,-14.8135483218357);
\draw[ color=cyan, semithick] (52,15.5878058541566)--(51,13.1436052685603);
\draw[ color=cyan, semithick] (52,2.07657517399639)--(51,0.656185210682452);
\draw[ color=cyan, semithick] (52,7.36720978282392)--(51,5.50309689715505);
\draw[ color=cyan, semithick] (52,-27.9147886298597)--(51,-27.2659871215001);
\draw[ color=cyan, semithick] (52,20.9334671124816)--(51,20.824744454585);
\draw[ color=cyan, semithick] (52,2.45654666796327)--(51,0.656185210682452);
\draw[ color=cyan, semithick] (52,-27.1724975947291)--(51,-27.2659871215001);
\draw[ color=cyan, semithick] (52,18.0945799872279)--(51,18.2263571955264);
\draw[ color=cyan, semithick] (52,21.1681605549529)--(51,21.4622565871105);
\draw[ color=cyan, semithick] (52,24.9256679043174)--(51,21.4622565871105);
\draw[ color=cyan, semithick] (52,-14.8649488622323)--(51,-14.8135483218357);
\draw[ color=cyan, semithick] (52,-13.9800765411928)--(51,-14.1715980973095);
\draw[ color=cyan, semithick] (52,15.1286255707964)--(51,13.1436052685603);
\draw[ color=cyan, semithick] (52,2.27301485370845)--(51,0.656185210682452);
\draw[ color=cyan, semithick] (52,-27.9589864891022)--(51,-27.2659871215001);
\draw[ color=cyan, semithick] (52,11.556686530821)--(51,13.1436052685603);
\draw[ color=cyan, semithick] (52,-16.189079512842)--(51,-14.8135483218357);
\draw[ color=cyan, semithick] (52,12.8544540842995)--(51,13.1436052685603);
\draw[ color=cyan, semithick] (52,6.05860709678382)--(51,5.50309689715505);
\draw[ color=cyan, semithick] (53,-21.3262866251171)--(52,-23.9954355591908);
\draw[ color=cyan, semithick] (53,-5.3620644332841)--(52,-1.32632191758603);
\draw[ color=cyan, semithick] (53,-13.1800164654851)--(52,-13.9800765411928);
\draw[ color=cyan, semithick] (53,18.3320466522127)--(52,18.5318450583145);
\draw[ color=cyan, semithick] (53,15.8124976744875)--(52,15.9514329722151);
\draw[ color=cyan, semithick] (53,-17.694334667176)--(52,-16.189079512842);
\draw[ color=cyan, semithick] (53,-16.4701204653829)--(52,-16.189079512842);
\draw[ color=cyan, semithick] (53,-2.09599639289081)--(52,-1.32632191758603);
\draw[ color=cyan, semithick] (53,-11.1728440923616)--(52,-9.5770289702341);
\draw[ color=cyan, semithick] (53,-21.3456796947867)--(52,-23.9954355591908);
\draw[ color=cyan, semithick] (53,-23.3766767475754)--(52,-23.9954355591908);
\draw[ color=cyan, semithick] (53,-20.2299381885678)--(52,-23.9954355591908);
\draw[ color=cyan, semithick] (53,-11.8909486150369)--(52,-13.9800765411928);
\draw[ color=cyan, semithick] (53,-4.40928937867284)--(52,-1.32632191758603);
\draw[ color=cyan, semithick] (53,26.8041587714106)--(52,25.3608952369541);
\draw[ color=cyan, semithick] (53,8.50281301885843)--(52,8.59301739837974);
\draw[ color=cyan, semithick] (53,12.0070598367602)--(52,11.556686530821);
\draw[ color=cyan, semithick] (53,15.778672057204)--(52,15.9514329722151);
\draw[ color=cyan, semithick] (53,12.6012977957726)--(52,12.8544540842995);
\draw[ color=cyan, semithick] (53,5.90922258328646)--(52,6.05860709678382);
\draw[ color=cyan, semithick] (53,1.20083059184253)--(52,2.07657517399639);
\draw[ color=cyan, semithick] (53,-18.6360301589593)--(52,-16.189079512842);
\draw[ color=cyan, semithick] (53,-21.191504211165)--(52,-23.9954355591908);
\draw[ color=cyan, semithick] (54,-8.94389344844967)--(53,-11.1728440923616);
\draw[ color=cyan, semithick] (54,3.44546559266746)--(53,1.20083059184253);
\draw[ color=cyan, semithick] (54,21.2987202918157)--(53,18.3320466522127);
\draw[ color=cyan, semithick] (54,-25.7629171712324)--(53,-23.3766767475754);
\draw[ color=cyan, semithick] (54,3.5807082708925)--(53,5.90922258328646);
\draw[ color=cyan, semithick] (54,-17.7282189158723)--(53,-17.694334667176);
\draw[ color=cyan, semithick] (54,25.6622047349811)--(53,26.8041587714106);
\draw[ color=cyan, semithick] (54,13.2437213184312)--(53,12.6012977957726);
\draw[ color=cyan, semithick] (54,16.9370185118169)--(53,15.8124976744875);
\draw[ color=cyan, semithick] (54,2.70896248519421)--(53,1.20083059184253);
\draw[ color=cyan, semithick] (54,2.7848703134805)--(53,1.20083059184253);
\draw[ color=cyan, semithick] (54,28.9139586221427)--(53,29.1735954629257);
\draw[ color=cyan, semithick] (54,4.59883812814951)--(53,5.90922258328646);
\draw[ color=cyan, semithick] (54,-2.44026427622885)--(53,-2.09599639289081);
\draw[ color=cyan, semithick] (54,5.43639543000609)--(53,5.90922258328646);
\draw[ color=cyan, semithick] (54,-4.0515477815643)--(53,-4.40928937867284);
\draw[ color=cyan, semithick] (54,-5.03874277230352)--(53,-5.3620644332841);
\draw[ color=cyan, semithick] (54,-11.6293324297294)--(53,-11.8909486150369);
\draw[ color=cyan, semithick] (54,-28.9473005756736)--(53,-29.3713139975443);
\draw[ color=cyan, semithick] (54,-28.0133626190946)--(53,-29.3713139975443);
\draw[ color=cyan, semithick] (54,-18.2250932184979)--(53,-18.6360301589593);
\draw[ color=cyan, semithick] (54,-16.778546157293)--(53,-16.4701204653829);
\draw[ color=cyan, semithick] (54,-24.8405874799937)--(53,-23.3766767475754);
\draw[ color=cyan, semithick] (54,3.88361294288188)--(53,5.90922258328646);
\draw[ color=cyan, semithick] (55,2.72903852630407)--(54,2.70896248519421);
\draw[ color=cyan, semithick] (55,-3.7485694186762)--(54,-4.0515477815643);
\draw[ color=cyan, semithick] (55,28.3098727371544)--(54,28.9139586221427);
\draw[ color=cyan, semithick] (55,-4.2262769350782)--(54,-4.0515477815643);
\draw[ color=cyan, semithick] (55,-23.8482088409364)--(54,-24.8405874799937);
\draw[ color=cyan, semithick] (55,-7.0359452906996)--(54,-8.94389344844967);
\draw[ color=cyan, semithick] (55,-15.1723375869915)--(54,-16.778546157293);
\draw[ color=cyan, semithick] (55,14.1394235054031)--(54,13.2437213184312);
\draw[ color=cyan, semithick] (55,11.5113912988454)--(54,13.2437213184312);
\draw[ color=cyan, semithick] (55,2.33352525159717)--(54,2.70896248519421);
\draw[ color=cyan, semithick] (55,-15.7907335879281)--(54,-16.778546157293);
\draw[ color=cyan, semithick] (55,-17.9169739969075)--(54,-17.7282189158723);
\draw[ color=cyan, semithick] (55,-20.8055442245677)--(54,-18.2250932184979);
\draw[ color=cyan, semithick] (55,-22.1867381595075)--(54,-24.8405874799937);
\draw[ color=cyan, semithick] (55,-20.1074415491894)--(54,-18.2250932184979);
\draw[ color=cyan, semithick] (55,-22.0760680502281)--(54,-24.8405874799937);
\draw[ color=cyan, semithick] (55,-14.3829922517762)--(54,-16.778546157293);
\draw[ color=cyan, semithick] (55,13.6497003771365)--(54,13.2437213184312);
\draw[ color=cyan, semithick] (55,-15.3608761774376)--(54,-16.778546157293);
\draw[ color=cyan, semithick] (55,18.2332675717771)--(54,16.9370185118169);
\draw[ color=cyan, semithick] (55,-29.3767475243658)--(54,-28.9473005756736);
\draw[ color=cyan, semithick] (55,4.48749805334955)--(54,4.59883812814951);
\draw[ color=cyan, semithick] (55,-20.2957793371752)--(54,-18.2250932184979);
\draw[ color=cyan, semithick] (55,-27.9233351117)--(54,-28.0133626190946);
\draw[ color=cyan, semithick] (55,4.23201018478721)--(54,3.88361294288188);
\draw[ color=cyan, semithick] (56,15.3862121840939)--(55,14.1394235054031);
\draw[ color=cyan, semithick] (56,27.9123393259943)--(55,28.3098727371544);
\draw[ color=cyan, semithick] (56,26.7869463097304)--(55,28.3098727371544);
\draw[ color=cyan, semithick] (56,25.4732499690726)--(55,28.3098727371544);
\draw[ color=cyan, semithick] (56,12.9779457533732)--(55,13.6497003771365);
\draw[ color=cyan, semithick] (56,10.5751009751111)--(55,11.5113912988454);
\draw[ color=cyan, semithick] (56,-0.83617593627423)--(55,-3.7485694186762);
\draw[ color=cyan, semithick] (56,-7.86950839217752)--(55,-7.0359452906996);
\draw[ color=cyan, semithick] (56,-2.26428181864321)--(55,-3.7485694186762);
\draw[ color=cyan, semithick] (56,9.04244442936033)--(55,11.5113912988454);
\draw[ color=cyan, semithick] (56,-1.59517347346991)--(55,-3.7485694186762);
\draw[ color=cyan, semithick] (56,4.42066464107484)--(55,4.48749805334955);
\draw[ color=cyan, semithick] (56,8.43899467494339)--(55,11.5113912988454);
\draw[ color=cyan, semithick] (56,21.2421954469755)--(55,18.2332675717771);
\draw[ color=cyan, semithick] (56,-16.8425274314359)--(55,-15.7907335879281);
\draw[ color=cyan, semithick] (56,-22.1972225513309)--(55,-22.1867381595075);
\draw[ color=cyan, semithick] (56,-7.81518244184554)--(55,-7.0359452906996);
\draw[ color=cyan, semithick] (56,-17.155355704017)--(55,-17.9169739969075);
\draw[ color=cyan, semithick] (56,1.50617851875722)--(55,2.33352525159717);
\draw[ color=cyan, semithick] (56,-5.7999668084085)--(55,-7.0359452906996);
\draw[ color=cyan, semithick] (56,-27.7353808796033)--(55,-27.9233351117);
\draw[ color=cyan, semithick] (56,-17.0630426611751)--(55,-17.9169739969075);
\draw[ color=cyan, semithick] (56,20.8354139886796)--(55,18.2332675717771);
\draw[ color=cyan, semithick] (56,-1.79358695168048)--(55,-3.7485694186762);
\draw[ color=cyan, semithick] (56,-14.3884102720767)--(55,-14.3829922517762);
\draw[ color=cyan, semithick] (56,-5.35537084098905)--(55,-4.2262769350782);
\draw[ color=cyan, semithick] (56,-7.01747568324208)--(55,-7.0359452906996);
\draw[ color=cyan, semithick] (56,18.0767301796004)--(55,18.2332675717771);
\draw[ color=cyan, semithick] (56,18.622682383284)--(55,18.2332675717771);
\draw[ color=cyan, semithick] (57,-0.927433487959206)--(56,-0.83617593627423);
\draw[ color=cyan, semithick] (57,13.3056884072721)--(56,12.9779457533732);
\draw[ color=cyan, semithick] (57,-13.7708886573091)--(56,-14.3884102720767);
\draw[ color=cyan, semithick] (57,-10.5322521273047)--(56,-7.86950839217752);
\draw[ color=cyan, semithick] (57,-10.0918735424057)--(56,-7.86950839217752);
\draw[ color=cyan, semithick] (57,-28.7749554729089)--(56,-27.7353808796033);
\draw[ color=cyan, semithick] (57,-10.4458746453747)--(56,-7.86950839217752);
\draw[ color=cyan, semithick] (57,10.8520460268483)--(56,10.5751009751111);
\draw[ color=cyan, semithick] (57,-26.6583135304973)--(56,-27.7353808796033);
\draw[ color=cyan, semithick] (57,-9.30817515123636)--(56,-7.86950839217752);
\draw[ color=cyan, semithick] (57,27.0277440268546)--(56,26.7869463097304);
\draw[ color=cyan, semithick] (57,-14.0110626909882)--(56,-14.3884102720767);
\draw[ color=cyan, semithick] (57,1.48660433012992)--(56,1.50617851875722);
\draw[ color=cyan, semithick] (57,-0.795855754986405)--(56,-0.83617593627423);
\draw[ color=cyan, semithick] (57,15.2018221607432)--(56,15.3862121840939);
\draw[ color=cyan, semithick] (57,8.33604485727847)--(56,8.43899467494339);
\draw[ color=cyan, semithick] (57,-8.74069659970701)--(56,-7.86950839217752);
\draw[ color=cyan, semithick] (57,-22.801530319266)--(56,-22.1972225513309);
\draw[ color=cyan, semithick] (57,-27.567918500863)--(56,-27.7353808796033);
\draw[ color=cyan, semithick] (57,-0.707323914393783)--(56,-0.83617593627423);
\draw[ color=cyan, semithick] (57,17.1108196070418)--(56,18.0767301796004);
\draw[ color=cyan, semithick] (58,22.9958597291261)--(57,27.0277440268546);
\draw[ color=cyan, semithick] (58,9.10405763424933)--(57,8.33604485727847);
\draw[ color=cyan, semithick] (58,11.6854173922911)--(57,10.8520460268483);
\draw[ color=cyan, semithick] (58,-5.68182438611984)--(57,-8.74069659970701);
\draw[ color=cyan, semithick] (58,-20.4075444024056)--(57,-22.801530319266);
\draw[ color=cyan, semithick] (58,-4.49929105583578)--(57,-0.927433487959206);
\draw[ color=cyan, semithick] (58,20.6158127216622)--(57,17.1108196070418);
\draw[ color=cyan, semithick] (58,8.88543102890253)--(57,8.33604485727847);
\draw[ color=cyan, semithick] (58,-3.61024087294936)--(57,-0.927433487959206);
\draw[ color=cyan, semithick] (58,-29.3344034766778)--(57,-28.7749554729089);
\draw[ color=cyan, semithick] (58,11.3431835593656)--(57,10.8520460268483);
\draw[ color=cyan, semithick] (58,-16.6028511431068)--(57,-14.0110626909882);
\draw[ color=cyan, semithick] (58,17.1024626400322)--(57,17.1108196070418);
\draw[ color=cyan, semithick] (58,4.86313555855304)--(57,1.48660433012992);
\draw[ color=cyan, semithick] (58,21.2282181344926)--(57,17.1108196070418);
\draw[ color=cyan, semithick] (58,23.331542769447)--(57,27.0277440268546);
\draw[ color=cyan, semithick] (58,-6.66265418753028)--(57,-8.74069659970701);
\draw[ color=cyan, semithick] (58,19.5508101163432)--(57,17.1108196070418);
\draw[ color=cyan, semithick] (58,-10.880516837351)--(57,-10.5322521273047);
\draw[ color=cyan, semithick] (58,-4.12435331381857)--(57,-0.927433487959206);
\draw[ color=cyan, semithick] (58,17.4953382834792)--(57,17.1108196070418);
\draw[ color=cyan, semithick] (58,13.3555753575638)--(57,13.3056884072721);
\draw[ color=cyan, semithick] (58,-27.5284862145782)--(57,-27.567918500863);
\draw[ color=cyan, semithick] (59,-8.72177234385163)--(58,-6.66265418753028);
\draw[ color=cyan, semithick] (59,-8.38530854322016)--(58,-6.66265418753028);
\draw[ color=cyan, semithick] (59,-21.6071666590869)--(58,-20.4075444024056);
\draw[ color=cyan, semithick] (59,14.0375803783536)--(58,13.3555753575638);
\draw[ color=cyan, semithick] (59,16.6993477474898)--(58,17.1024626400322);
\draw[ color=cyan, semithick] (59,11.6573753440753)--(58,11.6854173922911);
\draw[ color=cyan, semithick] (59,-3.51913186255842)--(58,-3.61024087294936);
\draw[ color=cyan, semithick] (59,22.5284449802712)--(58,22.9958597291261);
\draw[ color=cyan, semithick] (59,28.8015267625451)--(58,29.5032048644498);
\draw[ color=cyan, semithick] (59,-6.49817223194987)--(58,-6.66265418753028);
\draw[ color=cyan, semithick] (59,-16.8303203070536)--(58,-16.6028511431068);
\draw[ color=cyan, semithick] (59,4.81796362437308)--(58,4.86313555855304);
\draw[ color=cyan, semithick] (59,16.0544965183362)--(58,17.1024626400322);
\draw[ color=cyan, semithick] (59,-8.3310143603012)--(58,-6.66265418753028);
\draw[ color=cyan, semithick] (59,-8.5869744932279)--(58,-6.66265418753028);
\draw[ color=cyan, semithick] (59,12.4780731881037)--(58,11.6854173922911);
\draw[ color=cyan, semithick] (59,11.3703827094287)--(58,11.3431835593656);
\draw[ color=cyan, semithick] (59,-27.2596915997565)--(58,-27.5284862145782);
\draw[ color=cyan, semithick] (59,21.886197491549)--(58,21.2282181344926);
\draw[ color=cyan, semithick] (59,-16.9095941679552)--(58,-16.6028511431068);
\draw[ color=cyan, semithick] (60,28.4494208497927)--(59,28.8015267625451);
\draw[ color=cyan, semithick] (60,-25.3872170532122)--(59,-27.2596915997565);
\draw[ color=cyan, semithick] (60,-10.9264657320455)--(59,-8.72177234385163);
\draw[ color=cyan, semithick] (60,-19.0522039169446)--(59,-16.9095941679552);
\draw[ color=cyan, semithick] (60,13.9781379885972)--(59,14.0375803783536);
\draw[ color=cyan, semithick] (60,15.8663079841062)--(59,16.0544965183362);
\draw[ color=cyan, semithick] (60,6.2890524789691)--(59,4.81796362437308);
\draw[ color=cyan, semithick] (60,28.1932615768164)--(59,28.8015267625451);
\draw[ color=cyan, semithick] (60,17.0888962922618)--(59,16.6993477474898);
\draw[ color=cyan, semithick] (60,-18.1782242422923)--(59,-16.9095941679552);
\draw[ color=cyan, semithick] (60,8.16469970159233)--(59,11.3703827094287);
\draw[ color=cyan, semithick] (60,12.7267108066007)--(59,12.4780731881037);
\draw[ color=cyan, semithick] (60,16.6390599729493)--(59,16.6993477474898);
\draw[ color=cyan, semithick] (60,8.60677904449403)--(59,11.3703827094287);
\draw[ color=cyan, semithick] (60,22.9523927019909)--(59,22.5284449802712);
\draw[ color=cyan, semithick] (60,-0.847024102695286)--(59,-3.51913186255842);
\draw[ color=cyan, semithick] (60,-22.9375578649342)--(59,-21.6071666590869);
\draw[ color=cyan, semithick] (60,1.50112600531429)--(59,4.81796362437308);
\draw[ color=cyan, semithick] (60,-11.8909255648032)--(59,-8.72177234385163);
\draw[ color=cyan, semithick] (60,-18.7183338683099)--(59,-16.9095941679552);
\draw[ color=cyan, semithick] (60,18.4024196304381)--(59,16.6993477474898);
\draw[ color=cyan, semithick] (60,27.7390941046178)--(59,28.8015267625451);
\draw[ color=cyan, semithick] (60,4.68875509221107)--(59,4.81796362437308);
\draw[ color=cyan, semithick] (60,-2.7481174422428)--(59,-3.51913186255842);
\draw[ color=cyan, semithick] (60,-29.8122962052003)--(59,-29.7807254595682);
\draw[ color=cyan, semithick] (60,-13.0044802185148)--(59,-16.8303203070536);
\draw[ color=cyan, semithick] (60,-21.0822029365227)--(59,-21.6071666590869);
\draw[ color=cyan, semithick] (60,-21.963817672804)--(59,-21.6071666590869);
\draw[ color=cyan, semithick] (60,-29.3102371366695)--(59,-29.7807254595682);
\draw[ color=cyan, semithick] (60,-5.41996474843472)--(59,-6.49817223194987);
\draw[ color=cyan, semithick] (60,0.272075263783336)--(59,-3.51913186255842);
\draw[ color=cyan, semithick] (60,-11.3583418121561)--(59,-8.72177234385163);
\draw[ color=cyan, semithick] (60,-20.4945107409731)--(59,-21.6071666590869);
\draw[ color=cyan, semithick] (61,5.25061627384275)--(60,4.68875509221107);
\draw[ color=cyan, semithick] (61,15.4613193869591)--(60,15.8663079841062);
\draw[ color=cyan, semithick] (61,26.9883903488517)--(60,27.7390941046178);
\draw[ color=cyan, semithick] (61,-8.95873946137726)--(60,-10.9264657320455);
\draw[ color=cyan, semithick] (61,-1.78505701012909)--(60,-0.847024102695286);
\draw[ color=cyan, semithick] (61,-5.83802933804691)--(60,-5.41996474843472);
\draw[ color=cyan, semithick] (61,12.2332579130307)--(60,12.7267108066007);
\draw[ color=cyan, semithick] (61,-23.9335474697873)--(60,-22.9375578649342);
\draw[ color=cyan, semithick] (61,-2.98425019718707)--(60,-2.7481174422428);
\draw[ color=cyan, semithick] (61,-2.43330077268183)--(60,-2.7481174422428);
\draw[ color=cyan, semithick] (61,15.3153733815998)--(60,15.8663079841062);
\draw[ color=cyan, semithick] (61,12.812779750675)--(60,12.7267108066007);
\draw[ color=cyan, semithick] (61,16.6043468238786)--(60,16.6390599729493);
\draw[ color=cyan, semithick] (61,-26.3441492523998)--(60,-25.3872170532122);
\draw[ color=cyan, semithick] (61,-22.0702318567783)--(60,-21.963817672804);
\draw[ color=cyan, semithick] (61,-17.243204866536)--(60,-18.1782242422923);
\draw[ color=cyan, semithick] (61,19.6582491416484)--(60,18.4024196304381);
\draw[ color=cyan, semithick] (61,1.4704940887168)--(60,1.50112600531429);
\draw[ color=cyan, semithick] (61,-13.1537656020373)--(60,-13.0044802185148);

%drawing points
\draw [fill=darkchestnut, draw=none] (0,-2.67499148380011) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,7.75867582764477) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-18.4786412352696) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,8.64595132414252) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-19.2913971142843) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,8.13502953853458) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-20.4999605985358) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-25.7231415621936) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-19.5392618933693) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-18.5339914122596) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,19.6641670865938) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,12.3198790010065) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-19.5696671213955) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-28.228528322652) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-16.7651702044532) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-16.7688783304766) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,18.461370896548) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,8.32728860434145) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,12.191474782303) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,15.2284290455282) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-24.8508477536961) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,13.9916963037103) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-6.27314975950867) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-21.6402316885069) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,8.21909638121724) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-14.6140689589083) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-19.1360377008095) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,19.1085924440995) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-22.6428918354213) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,-17.0901800505817) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,12.1714801294729) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,15.1027554273605) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,2.22751405555755) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,19.49808830861) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,18.0810573510826) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (0,17.873873678036) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,22.6873748470098) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,6.43833994399756) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-8.28355965670198) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,16.0163264768198) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-5.21042277105153) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-7.58839253336191) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,6.69546820688993) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-2.65329407528043) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,6.99123471044004) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,16.2701348215342) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-24.218190992251) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-4.52987558674067) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,26.4764873916283) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,16.4301120769233) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-12.9862378025427) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,4.29457631427795) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,21.9037916511297) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-17.9571279371157) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-7.90075361263007) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,15.7150397496298) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-25.6653126748279) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-2.75927928742021) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,10.9396948758513) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,5.58565214741975) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,4.8805177398026) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,10.7576991431415) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-4.4798285420984) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,8.26686694286764) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (1,-6.23709567356855) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-21.5189996827394) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-26.6310698864982) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,24.7209608601406) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-0.739940665662289) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-7.83431136980653) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-0.78671651892364) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-8.91951506026089) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-19.3275665771216) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-7.80125989113003) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,0.317157120443881) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-20.682900454849) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-7.11806042119861) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,28.1989252427593) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,14.9938996369019) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,24.5877678506076) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-27.1824175911024) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,23.8326829159632) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-14.0397060289979) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,4.14829265791923) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,-9.46757344063371) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (2,0.0182716408744454) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-25.05346798338) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,24.8676710156724) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-20.2644998626783) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,21.9156697159633) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,16.8931025639176) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-19.8912100447342) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,1.38477077241987) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,20.8346059173346) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-2.01988248154521) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-27.6025814702734) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-11.0240333899856) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,7.06740350928158) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-19.343788982369) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,3.09287568088621) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-26.0236235149205) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,23.2026387238875) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-19.0493805427104) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-29.6899613784626) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,21.4925823826343) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,8.24728817213327) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-8.26464991550893) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,3.84867316111922) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,4.93983977939934) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-21.5062287077308) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-22.0214562490582) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,-19.7366430424154) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (3,25.9665379906073) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-13.2033751811832) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,28.9301152713597) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-21.222615740262) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,5.34394999500364) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,28.653289815411) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,8.30000105313957) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-26.0611679311842) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-28.9646833576262) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-0.290756737813354) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,14.1833893954754) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,14.7367297858) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-13.595027779229) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-10.3718692436814) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,23.5145817697048) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,25.6138113839552) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-14.4158308580518) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-25.6793349282816) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-1.90536215901375) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-23.5320374602452) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,13.9264397090301) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-17.0319111272693) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-27.9692049371079) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,8.3773358585313) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,3.16098602022976) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (4,-27.7358782757074) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,0.877018589526415) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-28.3673810306937) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-4.36870687175542) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,0.571342287585139) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-11.6157789761201) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-13.2795538567007) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-8.3713548257947) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,24.4663597969338) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-14.3212233250961) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-8.72880133800209) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,22.4875063961372) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,29.2558709671721) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-14.8916610097513) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,29.2284020595253) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,5.66067032050341) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,28.3060668222606) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,27.9604713292792) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,4.00902056135237) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-10.5566388834268) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-12.6296363538131) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,26.3522243220359) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-27.1841441094875) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-7.88915353361517) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-13.7253636913374) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-3.81236942019314) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-15.3877724474296) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-29.7688988037407) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-0.909047881141305) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,-25.7794747687876) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (5,1.26407674513757) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,21.5185950882733) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,-12.2620552545413) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,24.3808469362557) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,-23.9329174999148) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,-19.8564419383183) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,25.1487716753036) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,15.7553652254865) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,8.37893741670996) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,4.97919467277825) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,16.0676886700094) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,-27.6092567201704) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,-29.4582824874669) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,8.86091470252723) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,-18.3180302940309) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,6.88827273901552) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,-17.7193335676566) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,-11.3260692358017) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (6,-27.4600814608857) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,9.5922321639955) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,27.1386357536539) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,2.95749824959785) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,25.8788035903126) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,22.6123966975138) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-20.5403220048174) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-9.85970988404006) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,19.5949918823317) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-15.2996208658442) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,14.3857794022188) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-29.6103089069948) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-8.31849386449903) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,2.41054299753159) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,10.6472280202433) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-10.2232962939888) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-6.19564862921834) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-21.1975633632392) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-19.9109564116225) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,12.2914294805378) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,20.9788983687758) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,24.8631060356274) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,22.718005059287) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-28.071186169982) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,4.2121320264414) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-23.7829854525626) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,12.5057188281789) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (7,-20.6002240581438) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-13.1494460441172) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,18.4704996272922) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-7.38748061936349) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,10.9970260318369) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-1.57771195750684) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-3.82490515708923) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,10.6208943435922) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,2.70639853086323) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,8.52853991556913) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-29.1818893840536) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-12.9596311412752) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-15.7292567566037) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,5.96356489229947) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,27.0462126005441) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-17.5736223952845) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-10.6130166258663) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-23.4725489420816) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,6.52255792636424) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,16.3243404775858) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,10.3544063866138) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,11.3269550353289) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-25.2390482928604) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-3.11987296678126) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,14.0070788701996) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-6.8260782212019) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,20.2032488258556) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-19.4618527544662) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (8,-26.2000056076795) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,12.6533913100138) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,12.8960134740919) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,18.6886024335399) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,-25.643116151914) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,11.4850042574108) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,13.9028634969145) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,16.2242927122861) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,7.08693901542574) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,-7.30247314553708) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,15.0155232707039) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,-22.2139221662655) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,-3.58534322585911) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,-8.33710107486695) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,-16.1560199176893) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,29.9442223459482) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,-17.2377724573016) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,-29.0696929302067) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,-6.38326835352927) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,29.2512071225792) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (9,0.159702748060226) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,21.5393744409084) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,-8.62257158383727) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,26.9872734602541) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,-18.3202565554529) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,0.458312686532736) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,-1.65506387595087) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,4.71718891058117) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,5.24249162524939) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,6.98189901653677) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,22.6733991550282) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,20.5636697961017) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,-3.46461143810302) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,10.2026324579492) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,12.3713981453329) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,24.8624318512157) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,14.2808261420578) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,21.1369437212124) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,11.9248034292832) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,-1.83689408004284) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,-27.3523954069242) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,22.3118923930451) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,21.887831655331) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,12.7584747830406) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,14.2936970712617) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,-18.7588824424893) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,-4.66055233497173) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,-24.1622031899169) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (10,9.48220124468207) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,24.7366377012804) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,21.8223504535854) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,2.82378114759922) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,21.2662995792925) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,-6.89167165663093) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,4.0650045638904) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,16.2992406869307) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,2.66779928002506) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,-28.7528191320598) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,-9.28646765649319) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,28.2170110149309) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,27.6133246812969) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,12.9617218393832) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,-21.6537965694442) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,21.1367420805618) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,-22.1207023272291) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,1.50069341529161) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,-5.50970847252756) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,-16.4960038522258) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,21.8036863720044) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,-1.73682348802686) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (11,-11.0924784746021) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,-19.2851020535454) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,-9.66101094614714) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,-14.7073256643489) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,28.8794755702838) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,-2.28689078707248) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,26.4390167361125) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,12.8898496041074) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,-15.3394786315039) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,-0.11968722101301) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,20.398387410678) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,-21.8050564220175) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,15.6907413247973) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,17.4010516097769) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,-1.30339340306818) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,1.20889152400196) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,-9.23063155263662) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,-3.03907122462988) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,27.2783413622528) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,-19.106018668972) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (12,20.6597138615325) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,-12.8434816142544) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,18.0659316759557) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,-16.9446112867445) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,-8.58895804267377) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,25.65835790243) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,0.855242307297885) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,-11.4998762123287) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,14.1902277991176) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,-19.7981596179307) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,17.4106923071668) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,-5.50946369301528) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,23.5619980283082) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,2.68064429517835) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,-25.0890683289617) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,-26.2978348927572) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,21.075333757326) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,9.42513995803893) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,-2.92861788533628) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,0.0492039788514376) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,-14.4271451141685) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,16.8004399398342) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,11.8478211946785) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,7.31676719617099) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,15.9722619876266) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (13,18.1444345554337) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-20.8149282401428) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,12.3342733830214) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,3.90089124441147) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-4.86969498451799) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-19.2662597587332) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-6.80477554444224) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-26.098213205114) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-7.37983223050833) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-18.9167246734723) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,6.597920358181) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-3.972291899845) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-25.1562883285806) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,24.6251357719302) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-25.1722778007388) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-26.7005047341809) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,23.0416035605595) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,0.189137435518205) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,17.031892449595) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-11.5648827748373) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,-12.2516802325845) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,11.6422009142116) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,22.7689814614132) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (14,16.3853924442083) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,-26.6018042201176) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,27.4042932875454) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,-26.5324953943491) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,29.2937992606312) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,18.2061227643862) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,15.8554419502616) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,3.13375195953995) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,25.9515831805766) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,-27.0614898623899) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,21.3450830150396) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,2.86753532476723) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,1.51930223219097) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,-11.9015348609537) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,8.79372409544885) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,27.8284888062626) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,-27.1751064201817) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,-9.52172061894089) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,-9.48433720506728) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,22.2540864301845) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (15,-16.492222272791) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,18.3966218261048) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,-15.6438695685938) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,9.69320763833821) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,-13.3231927128509) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,-28.3742953045294) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,18.1704052677378) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,-22.773045161739) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,6.25394012778997) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,4.38774052541703) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,7.35350655857474) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,-10.757570983842) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,-24.8806973872706) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,-5.45897672418505) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,8.94050309434533) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,25.7028313307092) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,-9.22820303589106) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (16,7.41528172977269) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,1.40323572792113) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,22.4645687174052) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,25.2472554473206) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,-7.64610475860536) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,0.212754816748202) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,-14.8091220762581) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,14.6650531841442) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,-23.7483682623133) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,12.3014520993456) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,21.9099318701774) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,-4.48067792225629) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,16.0808128863573) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,-10.788554912433) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,24.8017191980034) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,-9.08502645324916) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,6.67464342433959) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,15.1212298264727) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,6.81504426989704) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (17,28.1502540176734) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,-3.5845788102597) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,23.8588804146275) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,-5.91382144019008) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,13.5568444663659) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,19.769824007526) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,-28.2747521717101) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,6.21171849779785) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,-19.2780162440613) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,-2.57109367288649) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,-9.93860440794379) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,-5.64949966035783) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,-11.4226955221966) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,12.799380957149) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,21.1585800675675) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,17.5342633388937) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,-3.7192374933511) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,-2.95989047270268) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,11.3151878351346) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (18,22.4311759136617) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,25.4518590029329) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,-7.64755408745259) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,10.1407261798158) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,-25.2237725816667) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,-16.8198127392679) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,-13.140684356913) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,13.5663516400382) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,-0.122706815600395) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,-17.2830656217411) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,-10.8401410700753) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,8.24962883256376) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,-17.7635578019544) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,21.0261004418135) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,28.6088153533638) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,-27.3635601298884) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,20.7501471368596) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,19.111664663069) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,-5.79440048430115) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,6.67641725856811) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (19,-24.2748654261231) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,-10.9598640119657) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,-13.2955735595897) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,23.5783686675131) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,1.95264733862132) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,22.1373945102096) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,18.2339504733682) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,13.9162670401856) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,17.7210723096505) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,2.79988385271281) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,25.6709481915459) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,29.2120777303353) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,-26.9068681681529) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,3.15617769956589) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,-15.2312322054058) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,-21.4893605327234) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,-25.5841284524649) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,7.4269799888134) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,-24.1153469122946) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,18.4800360258669) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,26.7881958000362) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,-25.1935528451577) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,-6.92081619054079) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (20,-11.2252102000639) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-17.6365352142602) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-17.0420771883801) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-0.457578585483134) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-25.4277177806944) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,15.6323877442628) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-9.02016312349588) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-4.11134066060185) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-5.41759782470763) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,1.11908855382353) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,17.4853241164237) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,25.2473520766944) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-7.91768134105951) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,14.3074789876118) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,16.6418571118265) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,27.0168876461685) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-10.4602517327294) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-11.2091941293329) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-4.05348458793014) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-1.11108120996505) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,9.29641629103571) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,12.8535236511379) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-24.8568242043257) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,27.606380386278) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,19.9353487417102) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-9.49206276331097) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-10.5669768014923) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,20.8445872552693) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,16.437964104116) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,3.9189827023074) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-25.7999070407823) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-7.66265516169369) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-24.029448707588) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-2.19641444273293) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-21.922110915184) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (21,-8.71632990427315) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,-16.5097525343299) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,23.0123115330935) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,11.6129813343287) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,28.1309690885246) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,2.4565835762769) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,-20.2095106942579) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,11.6407513199374) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,-25.1033094618469) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,11.0897974390537) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,-8.35238910745829) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,-2.0980497635901) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,-13.373226611875) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,-7.64849614351988) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,-12.257386338897) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,20.2374303666875) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,13.1900380086154) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (22,15.7329514576122) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-13.8864594418555) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,14.9167216010392) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,17.0278762606904) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-24.498170055449) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-10.928578726016) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,9.78482013568282) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,14.5237239589915) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-25.208550458774) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-0.285855364054441) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-6.55606508720666) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-16.436497522518) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-15.7715718308464) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-0.780800208449364) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-20.4863656545058) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,14.160857568495) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,17.7904310077429) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,16.3477436034009) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-22.7462327526882) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-22.7075301110744) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-26.0277270851657) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-27.5439384765923) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-9.25081707537174) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-25.1614597951993) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,28.6760127358139) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (23,-20.6208884250373) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,14.1059712739661) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,11.321974536404) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,17.7583963936195) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-2.13439845945686) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-15.6745526148006) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-1.95754941087216) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-11.0257514147088) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,15.4788806475699) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-2.0013799611479) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-4.57603144459426) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,11.2993916077539) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-15.0686386087909) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,29.3672815477476) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-23.1821324396878) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-5.65789983607829) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-22.9419195977971) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,10.1569269038737) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-23.1331989169121) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-4.3938021780923) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,4.9110364029184) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,4.50522133614868) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-10.7293093716726) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (24,-18.5603412799537) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-10.7985906908289) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,11.9504058687016) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-19.5945190032944) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,18.8469581259415) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,26.9598763156682) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-18.1483585992828) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-20.5703117419034) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-20.4733024444431) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-28.5027238307521) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,4.56084831152111) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-23.8775816140696) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-16.3275945698842) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-6.47277306765318) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-29.5511763263494) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,3.63758131396025) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,3.83013859391212) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,8.16824083216488) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,8.01112849730998) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-5.52753841504455) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,19.5791169349104) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (25,-20.4999748477712) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-15.5422644736245) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-24.9993446655571) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-11.6731820767745) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,13.0791111197323) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-24.8573945648968) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,14.0215647546574) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-25.0509298034012) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-16.2144188163802) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,9.64439865667373) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,18.726181187667) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,6.87454857397825) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-27.111314185895) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-22.1180430287495) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-18.7735171336681) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-19.9659438896924) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,16.9858225202188) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-3.82575608789921) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,2.31892632320523) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,4.85812819562852) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-10.3627579892054) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,-26.5174654824659) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,22.7141900220886) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (26,12.9134126426652) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-15.7424838468432) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-26.2943592388183) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-2.27854942437261) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,23.0489093530923) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-16.1513348668814) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-20.5292334035039) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-29.7781205037609) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-25.3387478878722) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,2.24135260563344) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,27.6010409463197) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-9.52900637872517) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,21.5798297943547) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,9.45056456141174) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-4.61660763714463) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,4.23678569030017) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,7.80637327115983) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,4.05527110677212) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-8.07342801243067) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-7.71153561305255) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,17.1459357999265) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,19.4306767405942) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,24.4061302905902) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-19.4421349419281) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,14.1151099093258) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (27,-29.2087954469025) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,13.7553968187422) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,25.6082469178364) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-1.58352363388985) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-29.9753813445568) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,29.1107143554837) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,28.0769339203835) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,7.12947085965425) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-18.1363408640027) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,16.5828682808205) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,22.1408418053761) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-2.68940877635032) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,25.2806277573109) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,20.2353544766083) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-1.79273233283311) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-7.1032993728295) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,9.66539465356618) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,29.673573737964) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-18.0505233351141) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-8.1539210351184) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,20.8556863060221) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-16.4472765522078) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-11.2270935019478) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,4.40162002108991) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-25.2194833243266) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-23.7440962856635) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,26.0352401062846) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,7.35115593764931) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-11.1377696273848) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,15.8053046884015) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,11.733739846386) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (28,-8.96801223512739) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,1.93190346937627) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,11.9667155575007) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,25.9200807055458) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,11.1029243236408) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,21.8063860852271) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,0.54840452503413) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,9.20325755607337) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,6.45182494539768) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,-5.86353975813836) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,-15.9166712220758) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,-24.7844780422747) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,-19.975056136027) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,-28.7906542886049) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,6.30916243884712) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,-3.81017834879458) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,0.36298125050962) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,27.8113760752603) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,-24.2197223519906) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,-24.862459609285) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,-7.32370857149363) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,11.3748714141548) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (29,5.80511514097452) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,27.2429494047537) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,-7.44013006333262) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,-17.5681906705722) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,9.15336631704122) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,29.0856641996652) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,-14.331749919802) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,3.33120376802981) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,2.36437970772386) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,21.7600542493165) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,6.05196327902377) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,27.6740476442501) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,3.1576461950317) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,-2.44123646523803) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,6.7594799771905) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,1.25543747562915) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,-2.82295416109264) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,27.2647432610393) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,23.5239655058831) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,-6.97710765525699) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,-22.3691449826583) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,18.5617579193786) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,18.8799329241738) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,-29.1207546321675) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,-11.089904406108) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,21.7212314531207) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (30,-5.05061160307378) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,8.13597870524973) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,0.771884797140956) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,9.03648165520281) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-15.6391631858423) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,24.8578600119799) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,6.09374492894858) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,22.6148501504213) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-25.4757519671693) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,13.2696110755205) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-23.4513141727075) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,15.8837260957807) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-15.1894757850096) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-11.5983785223216) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-26.594178029336) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-12.5845425808802) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,17.6911980751902) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,11.9351873500273) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-22.810805006884) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-24.1647994844243) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,25.9798495704308) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-11.8858883203939) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-28.0053195822984) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-26.2267137179151) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,16.5217604488134) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-0.97251242492348) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-11.1521768895909) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,29.3526151031256) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,24.4652109174058) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-24.3814806081355) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-2.72539942525327) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (31,-26.6784076206386) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,28.5541399056092) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-18.3303915476426) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-18.401960413903) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-22.3935871711001) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-27.1179208299145) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,24.2742972448468) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-7.44727095589042) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-1.61718394607306) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,8.31851853523403) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-9.69420153647661) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-4.06273305416107) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,23.6287976056337) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,15.2074028598145) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,5.88485292624682) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-14.8374815890566) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-3.82202744018286) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-13.4743819618598) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-19.8718207050115) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,8.73867670074105) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,-23.8697121106088) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,17.2310376819223) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (32,19.2071441235021) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,8.15723480656743) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,12.367375055328) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-11.3047208497301) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,11.4812418306246) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,0.370387583971024) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,23.7703036889434) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-21.7718332540244) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-17.8781080339104) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,6.0860797483474) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-6.02106020785868) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,15.8735705679283) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,28.1454710802063) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-14.6896878769621) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,20.687732999213) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-20.4395967442542) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,4.53217876609415) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-14.0278739808127) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-21.2453493895009) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-4.45872677955776) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-1.75413663033396) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-25.6699147308245) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-7.66087754163891) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,13.8613462401554) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,-24.2500172322616) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,22.211617603898) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,15.058420705609) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (33,26.4905570307747) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,13.8959087943658) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,25.0225799158216) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,9.04818234499544) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,-27.3399135516956) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,3.02836914081126) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,18.0674299551174) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,7.55277669522911) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,-3.10347751714289) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,19.7257957421243) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,-13.924338449724) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,26.6191706014797) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,-5.98866856656969) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,9.31362669914961) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,-24.2266371147707) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,-21.7140304204077) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,3.9645045530051) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,-17.5917390128598) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,-12.6380529440939) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (34,10.0426866905764) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-5.13048840221018) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,19.7819809243083) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-27.5685289967805) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-20.1283007394522) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,26.5763466339558) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-25.3640170907602) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-1.60485370550305) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-7.68275113776326) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,23.9268449926749) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-18.8007577322423) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-12.0979975070804) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-22.1338565507904) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-27.4059604899958) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,27.7414899878204) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,23.7584197148681) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-1.8560134107247) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,-1.45907371770591) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (35,24.6809728536755) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,-22.4828889593482) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,-24.9628290301189) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,8.21771800518036) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,20.8018478751183) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,27.6937295962125) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,-10.842735087499) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,28.5255283908918) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,17.7489503799006) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,-9.79363756254315) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,-21.1752451211214) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,3.49517833907157) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,19.7531444812194) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,-24.6565222973004) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,-19.6875616209581) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,-14.8450133437291) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,-22.968591498211) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,-26.0835375124589) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (36,-22.6349139679223) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-8.50423031486571) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-19.544464526698) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-5.18253007438034) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-9.50676262378693) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,3.25465968344361) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,3.0547692021355) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-10.0573174282908) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-15.4260105779395) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-8.0572802061215) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-16.952507738024) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-19.4405405921862) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-8.73841496184468) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,15.2313126018271) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,24.1563482489437) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-3.28298971988261) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,26.6490600490943) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-7.65241640154272) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,23.1978741986677) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,26.6158525412902) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,14.0066169993952) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,6.8030644627288) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,10.3019385784864) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-21.2008717563003) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-12.4823067476973) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-20.4328204784542) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,-8.23359725531191) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,12.6402253378183) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (37,16.6470653330907) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,1.27958976197988) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,21.3549385406077) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,20.8193515660241) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,-2.22198151051998) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,19.5292582595721) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,-9.16728636715561) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,-12.9686927329749) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,-19.1762766893953) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,-26.9234149251133) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,19.6664223773405) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,11.5471104718745) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,-3.05548201315105) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,-13.2325883628801) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,12.8172288089991) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,9.25415930338204) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,12.3638802208006) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,-16.9128412334248) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,-7.36189805902541) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,22.9033389827237) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (38,-17.5889493059367) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-1.00039502140135) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,1.82406552135944) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,12.027263212949) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,6.96808675769717) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-2.84680841490626) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-25.8698217384517) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-6.54717153869569) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-0.473983366973698) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,28.1007370445877) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-23.7127490434796) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-19.0602673357353) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-29.6965054655448) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-11.6842002002522) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,3.86548371054232) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,8.49671605043113) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-10.5109932459891) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,22.2538963006809) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-25.5291253840551) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-20.2253991365433) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-26.0865237889811) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,26.3382119173184) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-2.36336020287126) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (39,-12.9787509469315) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,15.1389976451173) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-24.9063401296735) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,16.4629644155502) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-21.3610416138545) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,16.2691702879965) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-12.9741184785962) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-26.1374180205166) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,3.76623384654522) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-18.558060019277) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-12.7173149865121) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-14.487295076251) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-25.1186681678519) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,18.4196458104998) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-29.3144745519385) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-26.1327978596091) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,15.9230428515002) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-25.2578216744587) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-25.3504311991856) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,15.1360537391156) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-15.7351169502363) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-14.8776389379054) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,3.8138536317274) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (40,-3.61908330582082) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-21.0164155438542) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,9.04617216903716) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,17.3291265126318) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,4.97447500471026) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,16.9714438123628) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-4.47506847325712) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-26.9436082849279) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-29.1389918653294) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,22.7926202723756) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-26.6383843682706) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,18.7244463711977) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-19.5487800473347) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,21.6393792629242) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,29.7931416565552) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-7.83118690364063) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-8.67268107365817) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-11.7255996353924) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,10.2498441562057) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,27.649684776552) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-5.77852877788246) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,21.1907775280997) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,6.90044947899878) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-20.2970041008666) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (41,-1.68730852659792) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,-20.3699236409739) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,0.14407976064831) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,-17.9723577573895) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,15.09979756549) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,15.1943313656375) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,9.29607247933745) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,23.716236250475) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,4.87418433185667) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,23.5667066602036) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,9.68237029854208) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,15.3268771106377) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,-18.363269045949) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,12.2580754291266) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,-9.66449583414942) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,-22.598376693204) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,17.3345767194405) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,17.6375804375857) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,-20.9452176326886) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,5.66968773957342) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,-26.8737118318677) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,-11.1415421264246) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,-3.55146618559957) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,-8.78267382737249) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,14.4065039092675) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (42,-0.10898357257247) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,5.70097111165524) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,14.1909644845873) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,10.4076209524646) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,6.25029789749533) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,14.1004260862246) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,9.43700802046806) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,-24.3804631987587) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,-29.4607174443081) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,-29.7202765848488) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,-7.12205652147532) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,2.36561465542763) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,6.0350400628522) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,3.41792011633515) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,24.1483877738938) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,20.9028362017125) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,20.5588887864724) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,-2.01654165051877) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (43,3.39468200225383) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,-29.0294819092378) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,-10.9578938875347) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,-27.7763402229175) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,-3.27880411874503) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,27.5127339642495) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,-7.53679295070469) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,0.175164621323347) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,-10.078929704614) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,9.14476183243096) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,9.59066226147115) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,2.74788402020931) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,-23.2950069895014) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,-16.2918292544782) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,21.0051343264058) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,-1.88506197184324) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,-5.75914998538792) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (44,25.3539423923939) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,24.5424512168393) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,12.0569449011236) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,-0.236757304519415) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,22.151661850512) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,0.0808252254500985) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,-17.3567063547671) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,-7.0342393219471) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,-26.3375291833654) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,21.3037009444088) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,19.0953253163025) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,-14.1140680527315) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (45,-28.002074318938) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,4.24348774831742) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-8.41052024625242) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-27.2760269232094) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-14.168384000659) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,19.9776485888287) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-25.315185491927) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-28.3553684223443) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-23.7342891655862) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-9.91176818031818) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,20.237585362047) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-27.6257223961875) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,25.6169693917036) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,3.20149434730411) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,0.302965203300118) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-19.4080573506653) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-16.3015458919108) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-21.0396090662107) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-10.5524474289268) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,9.64628374669701) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,4.95041049085557) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-7.18845755327493) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-10.7305824710056) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-12.3130817804486) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-13.12015931122) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,20.7439893716946) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-10.3524611284956) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-15.8020452037454) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,-15.1139199687168) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (46,28.8561984244734) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,-22.2125525632873) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,-29.8103731870651) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,27.5825102347881) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,7.09836855065078) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,-5.08811561856419) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,7.62582196388394) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,-25.2952386718243) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,-11.8650541640818) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,-6.72322679311037) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,-21.7647298844531) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,4.43024078384042) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,26.0892567364499) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,-28.9431821415201) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,-25.8102037198842) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,-15.8167511271313) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (47,10.6549070868641) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,-10.7068552169949) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,22.0213503856212) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,15.2395031740889) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,-1.61565818823874) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,-21.550366175361) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,9.24876019824296) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,15.312780495733) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,13.3044239832088) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,1.40142421703786) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,11.026572114788) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,-4.11974263843149) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,29.9824911123142) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,4.85491159837693) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,-28.489811103791) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,10.6395267276093) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,5.71987656410784) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,2.3471852671355) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,-7.12728976272047) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,18.6626475350931) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,-4.06055490486324) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,5.83882395643741) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,-29.340874068439) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,-16.6513763274997) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (48,-17.3657394340262) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,4.87222506199032) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,-15.4815604258329) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,26.2031595781446) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,-16.5511826053262) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,2.70322321448475) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,0.907637807540596) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,1.39471444766968) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,27.720659757033) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,-1.95887056645006) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,28.3626596303657) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,23.4770090924576) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,-13.2941142143682) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,12.0573414769024) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,13.7621840368956) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,-11.422774088569) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,-21.4235763531178) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,-13.3028693217784) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,-6.66978137567639) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,20.8622293174267) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,-7.67698795069009) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,-12.2379049099982) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,8.11052255798131) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,22.5687234057114) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,3.64552765153348) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,0.932432929985225) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,10.9763037459925) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,28.399971826002) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,27.0113111240789) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (49,17.6126648532227) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,17.0374931674451) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,9.08163069281727) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-18.6019537132233) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,22.9627350065857) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-28.5260909004137) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-1.26680508255959) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,25.0029760412872) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-15.4800705844536) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-10.55835430976) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-27.6350705092773) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-26.6223601531237) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-14.9726485367864) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,15.6331600667909) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,4.36216658446938) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-2.8149419138208) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-17.997621204704) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-3.24857444968075) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-6.55043177772313) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,10.9421861451119) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,23.344962685369) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,10.9769475460052) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (50,-12.4066588282585) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,-10.2720792917535) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,0.656185210682452) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,5.50309689715505) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,-7.78982563409954) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,-24.4216849375516) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,-22.4018366262317) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,-9.27085464354604) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,19.1748128458858) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,18.3933804463595) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,20.0307464925572) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,-27.2659871215001) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,-14.8135483218357) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,9.41638061776757) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,18.2263571955264) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,-19.701464753598) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,13.1436052685603) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,-6.97169097606093) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,20.824744454585) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,21.4622565871105) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,-14.1715980973095) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (51,-24.4408224569634) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,8.59301739837974) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,25.3608952369541) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,14.5815114956349) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-24.4685020996258) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-28.5183653002605) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,13.5361942928284) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,17.6480566011742) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,15.9514329722151) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,16.8855382315814) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,23.8814583141357) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,21.870075026527) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-9.5770289702341) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,23.2299800449982) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,18.5318450583145) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-23.9954355591908) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-1.32632191758603) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-14.7712636878714) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,15.5878058541566) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,2.07657517399639) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,7.36720978282392) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-27.9147886298597) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,20.9334671124816) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,2.45654666796327) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-27.1724975947291) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,18.0945799872279) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,21.1681605549529) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,24.9256679043174) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-14.8649488622323) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-13.9800765411928) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,15.1286255707964) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,2.27301485370845) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-27.9589864891022) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,11.556686530821) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,-16.189079512842) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,12.8544540842995) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (52,6.05860709678382) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-21.3262866251171) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-5.3620644332841) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-13.1800164654851) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,18.3320466522127) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,15.8124976744875) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-17.694334667176) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-16.4701204653829) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-2.09599639289081) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-11.1728440923616) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-21.3456796947867) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-23.3766767475754) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-20.2299381885678) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-11.8909486150369) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,28.3032252453268) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-4.40928937867284) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,26.8041587714106) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,8.50281301885843) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,12.0070598367602) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,29.1735954629257) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,15.778672057204) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,12.6012977957726) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,5.90922258328646) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-29.3713139975443) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,1.20083059184253) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-18.6360301589593) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (53,-21.191504211165) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-8.94389344844967) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,3.44546559266746) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,21.2987202918157) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-25.7629171712324) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,3.5807082708925) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-17.7282189158723) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,25.6622047349811) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,13.2437213184312) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,16.9370185118169) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,2.70896248519421) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,2.7848703134805) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,28.9139586221427) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,4.59883812814951) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-2.44026427622885) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,5.43639543000609) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-4.0515477815643) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-5.03874277230352) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-11.6293324297294) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-28.9473005756736) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-28.0133626190946) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-18.2250932184979) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-16.778546157293) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,-24.8405874799937) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (54,3.88361294288188) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,2.72903852630407) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-3.7485694186762) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,28.3098727371544) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-4.2262769350782) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-23.8482088409364) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-7.0359452906996) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-15.1723375869915) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,14.1394235054031) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,11.5113912988454) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,2.33352525159717) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-15.7907335879281) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-17.9169739969075) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-20.8055442245677) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-22.1867381595075) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-20.1074415491894) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-22.0760680502281) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-14.3829922517762) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,13.6497003771365) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-15.3608761774376) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,18.2332675717771) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-29.3767475243658) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,4.48749805334955) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-20.2957793371752) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,-27.9233351117) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (55,4.23201018478721) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,15.3862121840939) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,27.9123393259943) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,26.7869463097304) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,25.4732499690726) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,12.9779457533732) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,10.5751009751111) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-0.83617593627423) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-7.86950839217752) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-2.26428181864321) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,9.04244442936033) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-1.59517347346991) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,4.42066464107484) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,8.43899467494339) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,21.2421954469755) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-16.8425274314359) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-22.1972225513309) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-7.81518244184554) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-17.155355704017) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,1.50617851875722) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-5.7999668084085) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-27.7353808796033) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-17.0630426611751) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,20.8354139886796) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-1.79358695168048) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-14.3884102720767) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-5.35537084098905) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,-7.01747568324208) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,18.0767301796004) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (56,18.622682383284) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-0.927433487959206) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,13.3056884072721) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-13.7708886573091) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-10.5322521273047) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-10.0918735424057) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-28.7749554729089) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-10.4458746453747) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,10.8520460268483) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-26.6583135304973) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-9.30817515123636) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,27.0277440268546) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-14.0110626909882) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,1.48660433012992) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-0.795855754986405) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,15.2018221607432) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,8.33604485727847) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-8.74069659970701) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-22.801530319266) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-27.567918500863) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,-0.707323914393783) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (57,17.1108196070418) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,22.9958597291261) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,9.10405763424933) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,11.6854173922911) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,-5.68182438611984) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,-20.4075444024056) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,-4.49929105583578) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,20.6158127216622) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,8.88543102890253) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,-3.61024087294936) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,-29.3344034766778) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,11.3431835593656) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,-16.6028511431068) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,17.1024626400322) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,4.86313555855304) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,21.2282181344926) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,23.331542769447) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,29.5032048644498) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,-6.66265418753028) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,19.5508101163432) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,-10.880516837351) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,-4.12435331381857) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,17.4953382834792) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,13.3555753575638) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (58,-27.5284862145782) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,-8.72177234385163) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,-8.38530854322016) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,-21.6071666590869) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,14.0375803783536) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,16.6993477474898) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,11.6573753440753) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,-3.51913186255842) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,22.5284449802712) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,28.8015267625451) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,-6.49817223194987) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,-16.8303203070536) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,4.81796362437308) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,16.0544965183362) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,-8.3310143603012) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,-8.5869744932279) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,12.4780731881037) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,11.3703827094287) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,-29.7807254595682) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,-27.2596915997565) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,21.886197491549) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (59,-16.9095941679552) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,28.4494208497927) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-25.3872170532122) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-10.9264657320455) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-19.0522039169446) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,13.9781379885972) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,15.8663079841062) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,6.2890524789691) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,28.1932615768164) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,17.0888962922618) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-18.1782242422923) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,8.16469970159233) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,12.7267108066007) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,16.6390599729493) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,8.60677904449403) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,22.9523927019909) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-0.847024102695286) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-22.9375578649342) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,1.50112600531429) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-11.8909255648032) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-18.7183338683099) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,18.4024196304381) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,27.7390941046178) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,4.68875509221107) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-2.7481174422428) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-29.8122962052003) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-13.0044802185148) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-21.0822029365227) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-21.963817672804) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-29.3102371366695) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-5.41996474843472) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,0.272075263783336) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-11.3583418121561) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (60,-20.4945107409731) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,5.25061627384275) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,15.4613193869591) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,26.9883903488517) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,-8.95873946137726) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,-1.78505701012909) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,-5.83802933804691) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,29.5071164192632) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,12.2332579130307) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,-23.9335474697873) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,-2.98425019718707) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,-2.43330077268183) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,15.3153733815998) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,12.812779750675) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,16.6043468238786) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,-26.3441492523998) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,-22.0702318567783) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,-17.243204866536) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,19.6582491416484) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,1.4704940887168) circle (0.6pt);
\draw [fill=darkchestnut, draw=none] (61,-13.1537656020373) circle (0.6pt);

\begin{scriptsize}
\draw[color=black] (-1,-0) node {$O$};
\end{scriptsize}

\end{tikzpicture}
